Closed and asymptotic formulae for harmonic and quadratic harmonic sums

We present here a large collection of harmonic and quadratic harmonic sums, that can be useful in applied questions, e.g., probabilistic ones. We find closed-form formulae, that we were not able to locate in the literature.

==> (inline-0) <==
\begin{array}{l}
G_{n,1,0}^{1,0,1}=\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+1} 
= \sum\limits_{j=1}^{n}\frac{H_{j+1,1}}{j+1} - \sum\limits_{j=1}^{n}\frac{1}{(j+1)^{2}}
= \sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j}-1 - H_{n+1,2}+1
\\ \stackrel{Lemma~\ref{lemSumHii1}}{=}\frac{1}{2}\left(H_{n+1,1}^{2}+H_{n+1,2} \right)-H_{n+1,2}
=\frac{1}{2}\left(H_{n+1,1}^{2}-H_{n+1,2} \right).
\end{array}
\begin{array}{l}
G_{n,1,0}^{m,0,1}=\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+m} = 
\sum\limits_{j=1}^{n}\frac{H_{j+1,1}}{j+m} -\sum\limits_{j=1}^{n}\frac{1}{(j+1)(j+m)}
\\ =\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j+m-1}-\frac{1}{m} 
-\frac{1}{m-1}\left(
\sum\limits_{j=1}^{n}\frac{1}{j+1}- \sum\limits_{j=1}^{n}\frac{1}{j+m}
\right)
\\ =\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j+m-1}-\frac{1}{m} 
-\frac{1}{m-1}\left(H_{n+1}-1-H_{n+m,1}+H_{m,1}
\right)
\\=\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+m-1}
+\frac{1}{m-1}\sum\limits_{j=n+2}^{n+m}\frac{1}{j}
-\frac{H_{m,1}}{m-1}
+\frac{1}{m(m-1)}
+\frac{H_{n+1,1}}{n+m}.
\end{array}
\begin{array}{rcl}
G_{n,1,0}^{3,0,1}&=&\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+3} = 
\frac{1}{2}\left(H_{n,1}^{2}-H_{n,2} \right)-\frac{21}{12}+\frac{H_{n,1}}{n+1}+\frac{H_{n,1}}{n+2}+\frac{H_{n,1}}{n+3}\\ &&+\frac{3}{2(n+1)}+ \frac{1}{2(n+2)}
\sim \frac{1}{2}\ln^{2}n.
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+3} 
=
\frac{1}{2}\left(H_{n+1,1}^{2}-H_{n+1,2} \right)-1+\frac{1}{n+2}+\frac{H_{n+1,1}}{n+2}
+\frac{1}{2(n+2)}+ \frac{1}{2(n+3)}
\\-\frac{H_{3,1}}{2}
+\frac{1}{6}
+\frac{H_{n+1,1}}{n+3}
=
\frac{1}{2}\left(H_{n+1,1}^{2}-H_{n+1,2} \right)-\frac{21}{12}
+\frac{H_{n+1,1}}{n+2}+\frac{H_{n+1,1}}{n+3}
\\+\frac{3}{2(n+2)}+ \frac{1}{2(n+3)}.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj1j4}

\be\label{eqSumHj1j4}
\begin{array}{rcl}
G_{n,1,0}^{4,0,1} &=&\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+4} = 
\frac{1}{2}\left(H_{n,1}^{2}-H_{n,2} \right) -\frac{85}{36}+\frac{H_{n,1}}{n+1}+\frac{H_{n,1}}{n+2}+\frac{H_{n,1}}{n+3}+\frac{H_{n,1}}{n+4}
\\&&+\frac{11}{6(n+1)}+ \frac{5}{6(n+2)}+\frac{1}{3(n+3)}
\sim \frac{1}{2}\ln^{2}n.
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+4} 
=
\frac{1}{2}\left(H_{n+1,1}^{2}-H_{n+1,2} \right)-\frac{21}{12}
+\frac{H_{n+1,1}}{n+2}+\frac{H_{n+1,1}}{n+3}
+\frac{3}{2(n+2)}+ \frac{1}{2(n+3)}
\\ +\frac{1}{3(n+2)}+\frac{1}{3(n+3)}+\frac{1}{3(n+4)} 
-\frac{25}{36} 
+\frac{1}{12}
+\frac{H_{n+1,1}}{n+4}
\\=
\frac{1}{2}\left(H_{n+1,1}^{2}-H_{n+1,2} \right)
-\frac{85}{36}
+\frac{H_{n+1,1}}{n+2}+\frac{H_{n+1,1}}{n+3}+\frac{H_{n+1,1}}{n+4}
+\frac{11}{6(n+2)}+ \frac{5}{6(n+3)}+\frac{1}{3(n+4)}.
\end{array}
$$
\end{proof}

\begin{lemma}[\citepos{ASof2013} Eq. $1.2$]\label{lemSumHiii1}

\be\label{eqSumHiii1}
G_{n,1,1}^{0,1,1}=\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j(j+1)} = H_{n,2} - \frac{H_{n,1}}{n+1} \xrightarrow{n\to \infty} \frac{\pi^{2}}{6}.
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j(j+1)} 
= \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j}-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+1}
= \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j}-\sum\limits_{j=1}^{n}\frac{H_{j+1,1}}{j+1}+\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{2}}
\\ = \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j}-\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j}+1+\sum\limits_{j=1}^{n+1}\frac{1}{j^{2}}-1
= -\frac{H_{n+1,1}}{n+1}+H_{n+1,2} \xrightarrow{n\to \infty} \frac{\pi^{2}}{6} \approx 1.645.
\end{array}
$$
\end{proof}

\newpage
\begin{lemma}[\citepos{ASof2013} Lemma $1.1$]\label{lemSumHiii2}

\be\label{eqSumHiii2}
G_{n,1,1}^{0,2,1}=\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j(j+2)} =
\frac{1}{2}\left(H_{n+1,2} + 1 -\frac{H_{n,1}}{n+1} -\frac{H_{n,1}}{n+2} -\frac{1}{n+1}  \right)
\xrightarrow{n\to \infty} \frac{1}{2}+\frac{\pi^{2}}{12}.
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j(j+2)} 
= 
\frac{1}{2}\left(\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j} - \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+2} \right)
\\ =
\frac{1}{2}\left(\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j} - \sum\limits_{j=1}^{n}\frac{H_{j+2,1}}{j+2} 
+ \sum\limits_{j=1}^{n}\frac{1}{(j+1)(j+2)} + \sum\limits_{j=1}^{n}\frac{1}{(j+2)^{2}} \right)
\\ \stackrel{Lemma~\ref{lemSum1}}{=}
\frac{1}{2}\left(\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j} - \sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j} +1 + \frac{3}{4}
+ \frac{1}{2}-\frac{1}{n+2}
+ H_{n+2,2}-1-\frac{1}{4}  \right)
\\ =
\frac{1}{2}\left(1 + H_{n+2,2} -\frac{H_{n+1,1}}{n+1} -\frac{H_{n+2,1}}{n+2} -\frac{1}{n+2}  \right)
\xrightarrow{n\to \infty} \frac{1}{2}+\frac{\pi^{2}}{12} 
\approx 1.322.
\end{array}
$$
\end{proof}

\begin{lemma}[\citepos{ASof2013} Eq. $1.4$]\label{lemSumHii1i2}

\be\label{eqSumHii1i2}
G_{n,1,1}^{1,2,1}=\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)} = 1  - \frac{H_{n,1}}{n+2}-\frac{1}{n+1} \xrightarrow{n\to \infty} 1
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)} =
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+1} - \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+2} =
\sum\limits_{j=1}^{n}\frac{H_{j+1,1}}{j+1} -\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{2}} 
- \sum\limits_{j=1}^{n}\frac{H_{j+2,1}}{j+2} 
\\ + \sum\limits_{j=1}^{n}\frac{1}{(j+1)(j+2)} 
+\sum\limits_{j=1}^{n}\frac{1}{(j+2)^{2}} 
 \\ 
 \stackrel{Lemma~\ref{lemSum1}}{=}
\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j} -1
-\sum\limits_{j=1}^{n+1}\frac{1}{j^{2}} +1
- \sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j} 
 +1 +\frac{3}{4}
+ \frac{1}{2}-\frac{1}{n+2}
\\+\sum\limits_{j=1}^{n+2}\frac{1}{j^{2}} -1 - \frac{1}{4}
 =
1
-\frac{H_{n+2,1}}{n+2}
-\frac{1}{n+2}+\frac{1}{(n+2)^{2}}
 =
1 -\frac{H_{n+1,1}}{n+2} -\frac{1}{n+2}.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj1j1j3}

\be\label{eqSumHj1j1j3}
\begin{array}{l}
G_{n,1,1}^{1,3,1}=\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+3)} = 
\frac{7}{8}
-\frac{H_{n,1}}{2(n+2)}-\frac{H_{n,1}}{2(n+3)}
-\frac{3}{4(n+1)}-\frac{1}{4(n+2)}
\xlongrightarrow{n\to \infty}\frac{7}{8}.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+3)} =
\frac{1}{2}\left(
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+1}  - \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+3} 
\right)
=
\frac{1}{2}\left(
\sum\limits_{j=1}^{n}\frac{H_{j+1,1}}{j+1}-\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{2}}  
-\sum\limits_{j=1}^{n}\frac{H_{j+3,1}}{j+3} 
\right. \\ \left. 
+\sum\limits_{j=1}^{n}\frac{1}{(j+1)(j+3)} 
+\sum\limits_{j=1}^{n}\frac{1}{(j+2)(j+3)} 
+\sum\limits_{j=1}^{n}\frac{1}{(j+3)^{2}} 
\right)
=
\frac{1}{2}\left(
\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j}-1-H_{n+1,2}+1
- \sum\limits_{j=1}^{n+3}\frac{H_{j,1}}{j} 
\right. \\ \left. 
+1+\frac{3}{4}+\frac{11}{18}
+\frac{1}{2}\left(H_{n+1,1}-1-H_{n+3}+1+\frac{1}{2}+\frac{1}{3}\right)
+H_{n+2,1}-1-\frac{1}{2}-H_{n+3,1}
\right. \\ \left. 
+1+\frac{1}{2}+\frac{1}{3}
+H_{n+3,2}-1-\frac{1}{4}-\frac{1}{9}
\right)
\\=
\frac{7}{8}
-\frac{H_{n+2,1}}{2(n+2)}-\frac{H_{n+3,1}}{2(n+3)}
-\frac{1}{4(n+2)}-\frac{3}{4(n+3)}
+\frac{1}{2(n+2)^{2}}+\frac{1}{2(n+3)^{2}}
.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj1j1j4}

\be\label{eqSumHj1j1j4}
\begin{array}{rcl}
G_{n,1,1}^{1,4,1}&=&\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+4)}  = 
\frac{85}{108}
-\frac{H_{n,1}}{3(n+2)}-\frac{H_{n,1}}{3(n+3)}-\frac{H_{n,1}}{3(n+4)}
-\frac{11}{18(n+1)}-\frac{5}{18(n+2)}-\frac{1}{9(n+3)}
\\& \xlongrightarrow{n\to \infty} &\frac{85}{108}.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+4)} =
\frac{1}{3}\left(
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+1}
-
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+4} 
\right)
\\ =
\frac{1}{3}\left(
\sum\limits_{j=1}^{n}\frac{H_{j+1,1}}{j+1}-\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{2}}  
-\sum\limits_{j=1}^{n}\frac{H_{j+4,1}}{j+4} 
%\right. \\ \left. 
+\sum\limits_{j=1}^{n}\frac{1}{(j+1)(j+4)} 
+\sum\limits_{j=1}^{n}\frac{1}{(j+2)(j+4)} 
\right. \\ \left. 
+\sum\limits_{j=1}^{n}\frac{1}{(j+3)(j+4)} 
+\sum\limits_{j=1}^{n}\frac{1}{(j+4)^{2}} 
\right)
=
\frac{1}{3}\left(
-1-H_{n+1,2}+1
+1+\frac{3}{4}+\frac{11}{18}+\frac{25}{48}
\right. \\ \left. 
-\frac{H_{n+2,1}}{n+2}-\frac{H_{n+3,1}}{n+3}-\frac{H_{n+4,1}}{n+4}
%\right. \\ \left. 
+\frac{1}{3}\left(
H_{n+1,1}-1-H_{n+4,1}-1-\frac{1}{2}-\frac{1}{3}-\frac{1}{4}
\right)
\right. \\ \left. 
+\frac{1}{2}\left(
H_{n+2,1}-1-\frac{1}{2}-H_{n+4,1}-1-\frac{1}{2}-\frac{1}{3}-\frac{1}{4}
\right)
\right. \\ \left. 
+H_{n+3,1}-1-\frac{1}{2}-\frac{1}{3}-H_{n+4,1}+1+\frac{1}{2}+\frac{1}{3}+\frac{1}{4}
+H_{n+4,2}-1-\frac{1}{4}-\frac{1}{9}-\frac{1}{16}
\right)
\end{array}
$$

$$
\begin{array}{l}
%\\
 =
\frac{1}{3}\left(
+\frac{11}{18}+\frac{25}{48}
-\frac{H_{n+2,1}}{n+2}-\frac{H_{n+3,1}}{n+3}-\frac{H_{n+4,1}}{n+4}
-\frac{1}{3(n+2)}-\frac{1}{3(n+3)}-\frac{1}{3(n+3)}
\right. \\ \left. 
+\frac{1}{6}+\frac{1}{9}+\frac{1}{12}
-\frac{1}{2(n+3)}-\frac{1}{2(n+4)}
+\frac{1}{6}+\frac{1}{8}
-\frac{1}{n+4}
+\frac{1}{2}+\frac{1}{4}
-\frac{1}{9}-\frac{1}{16}
\right. \\ \left. 
+\frac{1}{(n+2)^{2}}+\frac{1}{(n+3)^{2}}+\frac{1}{(n+4)^{2}}
\right)
 =
\frac{1}{3}\left(
+\frac{85}{36}
-\frac{H_{n+2,1}}{n+2}-\frac{H_{n+3,1}}{n+3}-\frac{H_{n+4,1}}{n+4}
\right. \\ \left. 
-\frac{1}{3(n+2)}-\frac{5}{6(n+3)}-\frac{11}{6(n+4)}
+\frac{1}{(n+2)^{2}}+\frac{1}{(n+3)^{2}}+\frac{1}{(n+4)^{2}}
\right)
.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj1j2j4}

\be\label{eqSumHj1j2j4}
\begin{array}{rcl}
G_{n,1,1}^{2,4,1}&=&\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+2)(j+4)}  = 
\frac{49}{72}
-\frac{H_{n,1}}{2(n+3)}-\frac{H_{n,1}}{2(n+4)}
-\frac{5}{12(n+1)}-\frac{5}{12(n+2)}-\frac{1}{6(n+3)}
\\& 
\xlongrightarrow{n \to \infty}& \frac{49}{72}.
\end{array}
\ee
\end{lemma}
\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+2)(j+4)} 
=
\frac{1}{2}\left(
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+2} 
-
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+4}
\right)
\\ =
\frac{1}{2}\left(
\sum\limits_{j=1}^{n}\frac{H_{j+2,1}}{j+2} 
-\sum\limits_{j=1}^{n}\frac{1}{(j+1)(j+2)} 
-\sum\limits_{j=1}^{n}\frac{1}{(j+2)^{2}} 
-
\sum\limits_{j=1}^{n}\frac{H_{j+4,1}}{j+4}
+\sum\limits_{j=1}^{n}\frac{1}{(j+1)(j+4)}
\right. \\ \left.
+\sum\limits_{j=1}^{n}\frac{1}{(j+2)(j+4)}
+\sum\limits_{j=1}^{n}\frac{1}{(j+3)(j+4)}
+\sum\limits_{j=1}^{n}\frac{1}{(j+4)^{2}}
\right)
\end{array}
$$

$$
\begin{array}{l}
\stackrel{Lemma~ \ref{lemSum1}}{=}
\frac{1}{2}\left(
-\frac{1}{2}+\frac{1}{n+2}
-H_{n+2,2}
%\right. \\ \left.
+1+\frac{1}{4}
+\frac{11}{18}+\frac{25}{48}
-\frac{H_{n+3}}{n+3}-\frac{H_{n+4}}{n+4}
\right. \\ \left.
+\frac{1}{3}\left(H_{n+1,1}-1-H_{n+4,1}+1+\frac{1}{2}+\frac{1}{3}+\frac{1}{4}\right)
\right. \\ \left.
+\frac{1}{2}\left(H_{n+2,1}-1-\frac{1}{2}-H_{n+4,1}+1+\frac{1}{2}+\frac{1}{3}+\frac{1}{4}\right)
\right. \\ \left.
+H_{n+3,1}-1-\frac{1}{2}-\frac{1}{3}-H_{n+4,1}+1+\frac{1}{2}+\frac{1}{3}+\frac{1}{4}
+H_{n+4,2}-1-\frac{1}{4}-\frac{1}{9}-\frac{1}{16}
\right)
\end{array}
$$

$$
\begin{array}{l}
%\\
 =
\frac{1}{2}\left(
\frac{1}{n+2}
-\frac{1}{4}+\frac{11}{18}+\frac{25}{48}
-\frac{H_{n+3}}{n+3}-\frac{H_{n+4}}{n+4}
+\frac{1}{3}\left(\frac{1}{2}+\frac{1}{3}+\frac{1}{4}-\frac{1}{n+2}-\frac{1}{n+3}-\frac{1}{n+4}\right)
\right. \\ \left.
+\frac{1}{2}\left(\frac{1}{3}+\frac{1}{4}-\frac{1}{n+3}-\frac{1}{n+4}\right)
-\frac{1}{n+4}
-\frac{1}{9}-\frac{1}{16}
+\frac{1}{(n+3)^{2}}+\frac{1}{(n+4)^{2}}
\right)
\\=
\frac{1}{2}\left(
\frac{1}{n+2}
+\frac{1}{4}+\frac{25}{48}
-\frac{H_{n+3}}{n+3}-\frac{H_{n+4}}{n+4}
+\frac{1}{6}+\frac{1}{9}+\frac{1}{12}-\frac{1}{3(n+2)}-\frac{1}{3(n+3)}-\frac{1}{3(n+4)}
\right. \\ \left.
+\frac{1}{6}+\frac{1}{8}
-\frac{1}{2(n+3)}-\frac{1}{2(n+4)}
-\frac{1}{n+4}
-\frac{1}{16}
+\frac{1}{(n+3)^{2}}+\frac{1}{(n+4)^{2}}
\right)
\\=
\frac{1}{2}\left(
\frac{49}{36}
-\frac{H_{n+3}}{n+3}-\frac{H_{n+4}}{n+4}
+\frac{2}{3(n+2)}-\frac{5}{6(n+3)}-\frac{11}{6(n+4)}
+\frac{1}{(n+3)^{2}}+\frac{1}{(n+4)^{2}}
\right)
.
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)^{2}} 
= \sum\limits_{j=1}^{n}\frac{H_{j+1,1}}{(j+1)^{2}} -\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{3}}
=\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}-1 -\sum\limits_{j=1}^{n+1}\frac{1}{j^{3}}+1
\\ =\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}-H_{n+1,3} \to \zeta(3) \approx 1.202.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHiip2sq}

\be\label{eqSumHiip2sq}
\begin{array}{rcl}
G_{n,2,0}^{2,0,1}&=&\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+2)^{2}} = 
\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
+H_{n+2,2}- H_{n+2,3}-2
+\frac{1}{n+2} 
\\ &\xrightarrow{n\to \infty} &
\zeta(3)+\frac{\pi^{2}}{6}-2.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+2)^{2}} = 
\sum\limits_{j=1}^{n}\frac{1}{(j+2)^{2}}\left(
H_{j,1}+\frac{1}{j+1}+\frac{1}{j+2}-\left(\frac{1}{j+1}+\frac{1}{j+2} \right)
\right)
\\
=
\sum\limits_{j=1}^{n}\frac{H_{j+2,1}}{(j+2)^{2}}
- \sum\limits_{j=1}^{n}\frac{1}{(j+1)(j+2)^{2}}
- \sum\limits_{j=1}^{n}\frac{1}{(j+2)^{3}}
\\
=
\sum\limits_{j=3}^{n+2}\frac{H_{j,1}}{j^{2}}
- \sum\limits_{j=1}^{n}\frac{1}{(j+1)(j+2)^{2}}
- \sum\limits_{j=3}^{n+2}\frac{1}{j^{3}}
\\ =
\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}-1-\frac{3}{8}
- \sum\limits_{j=1}^{n}\frac{1}{(j+1)(j+2)^{2}}
- \sum\limits_{j=1}^{n+2}\frac{1}{j^{3}} + 1 +\frac{1}{8}
\\ \stackrel{Lemma~\ref{lemSumi1i2sq}}{=}
\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}-\frac{2}{8}
-\frac{7}{4}+H_{n+2,2}+\frac{1}{n+2}
- H_{n+2,3}
\\ =
\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
+H_{n+2,2}- H_{n+2,3}-2
+\frac{1}{n+2}
\\ \xrightarrow{n\to \infty}
2\zeta(3)+\frac{\pi^{2}}{6}-\zeta(3)-2
=
\zeta(3)+\frac{\pi^{2}}{6}-2 \approx 0.847.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHii1i2sq}

\be\label{eqSumHii1i2sq}
\begin{array}{rcl}
G_{n,1,2}^{1,2,1}&=&\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)^{2}} 
 = 
3-H_{n+2,2}+H_{n+2,3}
-\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
\\ &&
- \frac{H_{n+1,1}}{n+2}
-\frac{2}{n+2}
%\\ & 
\xrightarrow{n\to \infty}  3-\frac{\pi^{2}}{6}-\zeta(3).
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)^{2}} =
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+2)}\left(\frac{1}{j+1}-\frac{1}{j+2}\right) =
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)}
-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+2)^{2}}
\\ \stackrel{Lemma~\ref{lemSumHii1i2}}{=}
\frac{n+1}{n+2} - \frac{H_{n+1,1}}{n+2}
-\sum\limits_{j=1}^{n}\frac{H_{j+2,1}}{(j+2)^{2}}
+ \sum\limits_{j=1}^{n}\frac{1}{(j+1)(j+2)^{2}}
+ \sum\limits_{j=1}^{n}\frac{1}{(j+2)^{3}}
\\ \stackrel{Lemma~\ref{lemSumi1i2sq}}{=}
1-\frac{1}{n+2} - \frac{H_{n+1,1}}{n+2}
-\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}+1+\frac{3}{8}
+\frac{7}{4}-H_{n+2,2}-\frac{1}{n+2}
\\ +H_{n+2,3}-1-\frac{1}{8}
\\ =
3-H_{n+2,2}+H_{n+2,3}
-\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
- \frac{H_{n+1,1}}{n+2}
-\frac{2}{n+2}
\\ \xrightarrow{n\to \infty}
3-\frac{\pi^{2}}{6}+\zeta(3)-2\zeta(3)
 = 3-\frac{\pi^{2}}{6}-\zeta(3) \approx 0.153.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHiii1sq}

\be\label{eqSumHiii1sq}
\begin{array}{rcl}
G_{n,1,2}^{0,1,1} & = & \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j(j+1)^{2}} 
=
H_{n,2}+H_{n+1,3} -\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}} - \frac{H_{n,1}}{n+1}
\\ & \xrightarrow{n\to \infty} &
\frac{\pi^{2}}{6}-\zeta(3)
.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j(j+1)^{2}} =
\frac{1}{4}+
\sum\limits_{j=2}^{n}\frac{H_{j,1}}{j(j+1)^{2}} =
\frac{1}{4}+
\sum\limits_{j=1}^{n-1}\frac{H_{j+1,1}}{(j+1)(j+2)^{2}} 
=
\frac{1}{4}+
\sum\limits_{j=1}^{n-1}\frac{1}{(j+1)^{2}(j+2)^{2}} 
\\ +\sum\limits_{j=1}^{n-1}\frac{H_{j+1,1}}{(j+1)(j+2)^{2}}
\\ 
\stackrel{Lemmata~\ref{lemSumj1sqj2sq},\ref{lemSumHii1i2sq}}{=}
\frac{1}{4}+
2H_{n,2}+\frac{2}{n+1}+\frac{1}{(n+1)^{2}}-\frac{13}{4}
+3-H_{n+1,2}+H_{n+1,3}
\\ -\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}
- \frac{H_{n,1}}{n+1}
-\frac{2}{n+1}
 =
H_{n,2}
+H_{n+1,3}
-\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}
- \frac{H_{n,1}}{n+1}
\\ \xrightarrow{n\to \infty}
\frac{\pi^{2}}{6}+\zeta(3)-2\zeta(3)
=\frac{\pi^{2}}{6}-\zeta(3)
\approx 0.443.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHiii2sq}

\be\label{eqSumHiii2sq}
\begin{array}{rcl}
G_{n,1,2}^{0,2,1}
& = &
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j(j+2)^{2}} 
 =
\frac{5}{4} + \frac{H_{n+2,3}}{2} - \frac{H_{n+2,2}}{4}  - \frac{1}{2}\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
\\ && -\frac{H_{n+1,1}}{4(n+1)} -\frac{H_{n+2,1}}{4(n+2)} -\frac{3}{4(n+2)}  
%\\ & 
\xrightarrow{n\to \infty} 
\frac{5}{4} - \frac{\zeta(3)}{2} - \frac{\pi^{2}}{24}.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j(j+2)^{2}} =
\frac{1}{2}\left(
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j(j+2)} - \sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+2)^{2}} \right)
\\ \stackrel{Lemmata~\ref{lemSumHiii2},\ref{lemSumHiip2sq}}{=}
\frac{1}{2}\left(
\frac{1}{2} + \frac{H_{n+2,2}}{2} -\frac{H_{n+1,1}}{2(n+1)} -\frac{H_{n+2,1}}{2(n+2)} -\frac{1}{2(n+2)}  
-
\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}} - H_{n+2,2}
\right. \\ \left. 
+ H_{n+2,3}+2 -\frac{1}{n+2} 
\right)
\\ =
\frac{1}{2}\left(
\frac{5}{2} + H_{n+2,3} - \frac{H_{n+2,2}}{2}  - \sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
-\frac{H_{n+1,1}}{2(n+1)} -\frac{H_{n+2,1}}{2(n+2)} -\frac{3}{2(n+2)}  
\right)
\\ \xrightarrow{n\to \infty} 
\frac{5}{4} - \frac{\zeta(3)}{2} - \frac{\pi^{2}}{24}
\approx 0.238.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHii1sqi2sq}

\be\label{eqSumHii1sqi2sq}
\begin{array}{rcl}
G_{n,2,2}^{1,2,1}
& = &
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)^{2}(j+2)^{2}} 
=
2\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}
+H_{n,2}-2H_{n,3}  -4  
\\ && + \frac{2H_{n,1}}{n+2} + \frac{3}{n+1} + \frac{2H_{n,1}}{(n+1)^{2}}+ \frac{H_{n,1}}{(n+2)^{2}}+\frac{1}{(n+1)^{2}}
\\ & \xrightarrow{n\to \infty} & 2\zeta(3)+\frac{\pi^{2}}{6}-4.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)^{2}(j+2)^{2}}
=
\sum\limits_{j=1}^{n}H_{j,1}\left(\frac{1}{j+1}-\frac{1}{j+2}\right)^{2}
=
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)^{2}}
-
2\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)}
+
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+2)^{2}}
\\ =
\sum\limits_{j=1}^{n}\frac{H_{j+1,1}}{(j+1)^{2}}-\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{3}}
-
2\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)}
+
\sum\limits_{j=1}^{n}\frac{H_{j+2,1}}{(j+2)^{2}}-\sum\limits_{j=1}^{n}\frac{1}{(j+1)(j+2)^{2}}
-
\sum\limits_{j=1}^{n}\frac{1}{(j+2)^{3}}
\\ =
\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}-1-\sum\limits_{j=1}^{n+1}\frac{1}{j^{3}}+1
-
2\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)}
+
\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}-1-\frac{3}{8}-
\sum\limits_{j=1}^{n}\frac{1}{(j+1)(j+2)^{2}}
\\ -
\sum\limits_{j=1}^{n+2}\frac{1}{j^{3}}+1+\frac{1}{8}
\\ =
2\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}
-2H_{n+1,3}
-
2\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)}
+\frac{H_{n+2,1}}{(n+2)^{2}}
-
\sum\limits_{j=1}^{n}\frac{1}{(j+1)(j+2)^{2}}
-\frac{1}{(n+2)^{3}}-\frac{2}{8}
\\ \stackrel{Lemmata~\ref{lemSumi1i2sq},\ref{lemSumHii1i2}}{=}
2\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}
-2H_{n+1,3}
-2\frac{n+1}{n+2} + \frac{2H_{n+1,1}}{n+2}
-\frac{7}{4}+H_{n+2,2}
+\frac{H_{n+2,1}}{(n+2)^{2}}
\\ +\frac{1}{n+2}
-\frac{1}{(n+2)^{3}}-\frac{1}{4}
\\ \to 
4\zeta(3)-2\zeta(3)-2-\frac{7}{4}+\frac{\pi^{2}}{6}-\frac{1}{4}
=
2\zeta(3)+\frac{\pi^{2}}{6}-\frac{16}{4}
=
2\zeta(3)+\frac{\pi^{2}}{6}-4 \approx 0.049.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHiii1i2}

\be\label{eqSumHiii1i2}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j(j+1)(j+2)} = 
\frac{1}{2}\left( H_{n,2}-1-\frac{H_{n,1}}{n+1}+\frac{H_{n,1}}{n+2}+\frac{1}{n+1} \right) 
\xrightarrow{n\to \infty} \frac{\pi^{2}}{12} - \frac{1}{2}.
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j(j+1)(j+2)} 
= \sum\limits_{j=1}^{n}\left(\frac{H_{j,1}}{j(j+1)}-\frac{H_{j,1}}{j(j+2)}\right)
= \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j} 
- \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+1}
- \frac{1}{2}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j}
+ \frac{1}{2}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+2}
\\ =
\frac{1}{2}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j} 
- \sum\limits_{j=1}^{n}\frac{H_{j+1,1}}{j+1} + \sum\limits_{j=1}^{n}\frac{1}{(j+1)^{2}}
+ \frac{1}{2}\sum\limits_{j=1}^{n}\frac{H_{j+2,1}}{j+2} 
-  \frac{1}{2}\sum\limits_{j=1}^{n}\frac{1}{(j+1)(j+2)}
-  \frac{1}{2}\sum\limits_{j=1}^{n}\frac{1}{(j+2)^{2}}
\\ \stackrel{Lemma~\ref{lemSum1}}{=}
\frac{1}{2}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j} 
- \sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j}+1 + H_{n+1,2}-1
+ \frac{1}{2}\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j}  - \frac{1}{2} - \frac{3}{8}
-  \frac{1}{2}\left(\frac{1}{2} - \frac{1}{n+2}\right)
\\ -  \frac{1}{2}H_{n+2,2} + \frac{1}{2} + \frac{1}{8}
\\=
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j} 
- \sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j} + \frac{1}{2}H_{n+1,2}-\frac{1}{2}\frac{1}{(n+2)^{2}}
+ \frac{1}{2}\frac{H_{n+1,1}}{n+1}+ \frac{1}{2}\frac{H_{n+2,1}}{n+2}
-\frac{1}{2}  + \frac{1}{2}\frac{1}{n+2}
\\ =
-\frac{H_{n+1,1}}{n+1} 
+ \frac{1}{2}H_{n+1,2}-\frac{1}{2}\frac{1}{(n+2)^{2}}
+ \frac{1}{2}\frac{H_{n+1,1}}{n+1}+ \frac{1}{2}\frac{H_{n+2,1}}{n+2}
-\frac{1}{2}
 + \frac{1}{2}\frac{1}{n+2}
\\=
\frac{1}{2}\left(
H_{n+1,2}-1+\frac{1}{n+2}
- \frac{H_{n+1,1}}{n+1}+ \frac{H_{n+1,1}}{n+2}
\right)
=
\frac{1}{2}\left(
H_{n+1,2}-1+\frac{1}{n+2}
- \frac{H_{n+1,1}}{(n+1)(n+2)}
\right)
\\ \xrightarrow{n\to \infty} \frac{\pi^{2}}{12} - \frac{1}{2} \approx 0.322.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj1j1j2j3}

\be \label{eqSumHj1j1j2j3}
\begin{array}{rcl}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)(j+3)} 
& = & \frac{1}{8}-\frac{H_{n,1}}{2(n+2)}+\frac{H_{n,1}}{2(n+3)}-\frac{1}{4(n+1)}+\frac{1}{4(n+2)}
\\ & \xlongrightarrow{n\to\infty} & \frac{1}{8}.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)(j+3)} 
=\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+3}\left(\frac{1}{j+1}-\frac{1}{j+2}\right)
\\=\sum\limits_{j=1}^{n}H_{j,1}\left(\frac{1}{2}\left(\frac{1}{j+1}-\frac{1}{j+3}\right)
-\frac{1}{j+2}+\frac{1}{j+3}\right)
=\frac{1}{2}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+1}-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+2}
+\frac{1}{2}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+3}
\end{array}
$$

$$
\begin{array}{l}
\stackrel{Lemmata~\ref{lemSumHj1jmapp}, \ref{lemSumHj1j2},\ref{lemSumHj1j3}}{=}
\frac{1}{2}\frac{1}{2}\left(H_{n+1,1}^{2}-H_{n+1,2}\right)
-\frac{1}{2}\left(H_{n+1,1}^{2}-H_{n+1,2}\right)+1-\frac{1}{n+2}
\\
-\frac{H_{n,1}}{n+2} +\frac{1}{2}\left(\frac{1}{2}\left(H_{n+1,1}^{2}-H_{n+1,2}\right)
-\frac{21}{12}+\frac{H_{n+1,1}}{n+2}+\frac{H_{n+1,1}}{n+3}+\frac{3}{2(n+2)}+\frac{1}{2(n+3)}
\right)
\\ =
\frac{1}{8}-\frac{H_{n+1,1}}{2(n+2)}+\frac{H_{n+1,1}}{2(n+3)}-\frac{1}{4(n+2)}+\frac{1}{4(n+3)}.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj1j1j2j4}

\be\label{eqSumHj1j1j2j4}
\begin{array}{rcl}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)(j+4)} & = &
\frac{23}{216}-\frac{H_{n,1}}{3(n+2)}+\frac{H_{n,1}}{6(n+3)}+\frac{H_{n,1}}{6(n+4)} -\frac{7}{36(n+1)}+\frac{5}{36(n+2)}
\\&& +\frac{1}{18(n+3)} \xlongrightarrow{n\to \infty} \frac{23}{216}.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)(j+4)} =
\frac{1}{2}\left(\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)} -
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+4)}\right) 
\\\stackrel{Lemmata \ref{lemSumHii1i2},\ref{lemSumHj1j1j4}}{=}
 \frac{1}{2}\left(1-\frac{H_{n+1,1}}{n+2}-\frac{1}{n+2}
-\frac{85}{108}
+\frac{H_{n+2,1}}{3(n+2)}+\frac{H_{n+3,1}}{3(n+3)}+\frac{H_{n+4,1}}{3(n+4)}
\right. \\ \left.
+\frac{1}{9(n+2)}+\frac{5}{18(n+3)}+\frac{11}{18(n+4)}
-\frac{1}{3(n+2)^{2}}-\frac{1}{3(n+3)^{2}}-\frac{1}{3(n+4)^{2}}
\right)
\\ = 
\frac{1}{2}\left(
\frac{23}{108}
-\frac{2H_{n+2,1}}{3(n+2)}+\frac{H_{n+3,1}}{3(n+3)}+\frac{H_{n+4,1}}{3(n+4)}
-\frac{8}{9(n+2)}+\frac{5}{18(n+3)}+\frac{11}{18(n+4)}
\right. \\ \left.
+\frac{2}{3(n+2)^{2}}-\frac{1}{3(n+3)^{2}}-\frac{1}{3(n+4)^{2}}
\right)
\\ =
\frac{1}{2}\left(
\frac{23}{108}
-\frac{2H_{n+1,1}}{3(n+2)}+\frac{H_{n+1,1}}{3(n+3)}+\frac{H_{n+1,1}}{3(n+4)}
-\frac{7}{18(n+2)}+\frac{5}{18(n+3)}+\frac{1}{9(n+4)}
\right).
\end{array}
$$
\end{proof}

\
\begin{lemma}\label{lemSumHj1j1sqj2j3}

\be\label{eqSumHj1j1sqj2j3}
\begin{array}{rcl}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)^{2}(j+2)(j+3)} & = &
\frac{1}{2}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}-\frac{1}{2}H_{n,3}-\frac{9}{16} +\frac{3H_{n,1}}{4(n+2)}-\frac{H_{n,1}}{4(n+3)}
\\ && +\frac{5}{8(n+1)}-\frac{1}{8(n+2)} + \frac{H_{n,1}}{2(n+1)^{2}}
\xlongrightarrow{n \to \infty}\frac{1}{2}\zeta(3)-\frac{9}{16}
.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)^{2}(j+2)(j+3)} =
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)^{2}(j+3)}
-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)(j+3)}
=
\frac{1}{2}\left(
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)^{2}}
-
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+3)}
\right)
\\ -\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)(j+3)}
\end{array}
$$

$$
\begin{array}{l}
\stackrel{Lemmata \ref{lemSumHiip1sq},\ref{lemSumHj1j1j3},\ref{lemSumHj1j1j2j3}}{=}
\frac{1}{2}\left(
\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}-H_{n+1,3}
-\frac{7}{8}
+\frac{H_{n+2,1}}{2(n+2)}+\frac{H_{n+3,1}}{2(n+3)}
\right. \\ \left. 
+\frac{1}{4(n+2)}+\frac{3}{4(n+3)}
-\frac{1}{2(n+2)^{2}}-\frac{1}{2(n+3)^{2}}
\right)
-\frac{1}{8}
+\frac{H_{n+2,1}}{2(n+2)}-\frac{H_{n+3,1}}{2(n+3)}
+\frac{3}{4(n+2)}-\frac{3}{4(n+3)}
\\-\frac{1}{2(n+2)^{2}}+\frac{1}{2(n+3)^{2}}
 =
\frac{1}{2}\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}-\frac{1}{2}H_{n+1,3}
-\frac{7}{16}
+\frac{H_{n+2,1}}{4(n+2)}+\frac{H_{n+3,1}}{4(n+3)}
+\frac{1}{8(n+2)}+\frac{3}{8(n+3)}
\\-\frac{1}{4(n+2)^{2}}-\frac{1}{4(n+3)^{2}}
-\frac{1}{8}
+\frac{H_{n+2,1}}{2(n+2)}-\frac{H_{n+3,1}}{2(n+3)}
+\frac{3}{4(n+2)}-\frac{3}{4(n+3)}
-\frac{1}{2(n+2)^{2}}+\frac{1}{2(n+3)^{2}}
\\=
\frac{1}{2}\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}-\frac{1}{2}H_{n+1,3}-\frac{9}{16}
+\frac{3H_{n+2,1}}{4(n+2)}-\frac{H_{n+3,1}}{4(n+3)}
+\frac{7}{8(n+2)}-\frac{3}{8(n+3)}
-\frac{3}{4(n+2)^{2}}+\frac{1}{4(n+3)^{2}}
\\=
\frac{1}{2}\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}-\frac{1}{2}H_{n+1,3}-\frac{9}{16}
+\frac{3H_{n+1,1}}{4(n+2)}-\frac{H_{n+1,1}}{4(n+3)}
+\frac{5}{8(n+2)}-\frac{1}{8(n+3)}
\xlongrightarrow{n \to \infty}\frac{1}{2}\zeta(3)-\frac{9}{16}\approx 0.039
.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj1j1sqj2j4}

\be\label{eqSumHj1j1sqj2j4}
\begin{array}{rcl}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)^{2}(j+2)(j+4)} & = &
\frac{1}{3}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}-\frac{1}{3}H_{n,3}-\frac{239}{648}
+\frac{4H_{n,1}}{9(n+2)}-\frac{H_{n,1}}{18(n+3)}-\frac{H_{n,1}}{18(n+4)}
\\ && 
+\frac{43}{108(n+1)}-\frac{5}{108(n+2)}-\frac{1}{54(n+3)} + \frac{H_{n,1}}{3(n+1)^{2}}
\xlongrightarrow{n\to\infty} \frac{1}{3}\zeta(3)-\frac{239}{648}
.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)^{2}(j+2)(j+4)} =
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)^{2}(j+4)}
-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)(j+4)}
=
\frac{1}{3}\left(
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)^{2}}
-
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+4)}
\right)
\\ -\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)(j+4)}
\\ \stackrel{Lemmata~ \ref{lemSumHj1j1j4},\ref{lemSumHiip1sq},\ref{lemSumHj1j1j2j4}}{=}
\frac{1}{3}\left(
\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}-H_{n+1,3}
-\frac{85}{108}
+\frac{H_{n+2,1}}{3(n+2)}+\frac{H_{n+3,1}}{3(n+3)}+\frac{H_{n+4,1}}{3(n+4)}
\right. \\ \left. 
+\frac{1}{9(n+2)}+\frac{5}{18(n+3)}+\frac{11}{18(n+4)}
-\frac{1}{3(n+2)^{2}}-\frac{1}{3(n+3)^{2}}-\frac{1}{3(n+4)^{2}}
\right)
-\frac{23}{216}
\\
+\frac{H_{n+2,1}}{3(n+2)}-\frac{H_{n+3,1}}{6(n+3)}-\frac{H_{n+4,1}}{6(n+4)}
+\frac{4}{9(n+2)}-\frac{5}{36(n+3)}-\frac{11}{36(n+4)}
-\frac{1}{3(n+2)^{2}}+\frac{1}{6(n+3)^{2}}+\frac{1}{6(n+4)^{2}}
\end{array}
$$

$$
\begin{array}{l}
=
\frac{1}{3}\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}-\frac{1}{3}H_{n+1,3}
-\frac{85}{324}
+\frac{H_{n+2,1}}{9(n+2)}+\frac{H_{n+3,1}}{9(n+3)}+\frac{H_{n+4,1}}{9(n+4)}
+\frac{1}{27(n+2)}+\frac{5}{54(n+3)}
\\
+\frac{11}{54(n+4)}
-\frac{1}{9(n+2)^{2}}-\frac{1}{9(n+3)^{2}}-\frac{1}{9(n+4)^{2}}
-\frac{23}{216}
+\frac{H_{n+2,1}}{3(n+2)}-\frac{H_{n+3,1}}{6(n+3)}-\frac{H_{n+4,1}}{6(n+4)}
\\
+\frac{4}{9(n+2)}-\frac{5}{36(n+3)}-\frac{11}{36(n+4)}
-\frac{1}{3(n+2)^{2}}+\frac{1}{6(n+3)^{2}}+\frac{1}{6(n+4)^{2}}
\\=
\frac{1}{3}\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}-\frac{1}{3}H_{n+1,3}-\frac{239}{648}
+\frac{4H_{n+2,1}}{9(n+2)}-\frac{H_{n+3,1}}{18(n+3)}-\frac{H_{n+4,1}}{18(n+4)}
+\frac{13}{27(n+2)}
\\
-\frac{5}{108(n+3)}-\frac{11}{108(n+4)}
-\frac{4}{9(n+2)^{2}}+\frac{1}{18(n+3)^{2}}+\frac{1}{18(n+4)^{2}}
\\=
\frac{1}{3}\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}-\frac{1}{3}H_{n+1,3}-\frac{239}{648}
+\frac{4H_{n+1,1}}{9(n+2)}-\frac{H_{n+1,1}}{18(n+3)}-\frac{H_{n+1,1}}{18(n+4)}
\\+\frac{43}{108(n+2)}-\frac{5}{108(n+3)}-\frac{1}{54(n+4)}
\xlongrightarrow{n\to\infty} \frac{1}{3}\zeta(3)-\frac{239}{648} \approx 0.032
.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj1j1j2j3j4}

\be\label{eqSumHj1j1j2j3j4}
\begin{array}{rcl}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)(j+3)(j+4)}& = &
\frac{1}{54} -\frac{H_{n,1}}{6(n+2)}+\frac{H_{n,1}}{3(n+3)}-\frac{H_{n,1}}{6(n+4)}
\\&& -\frac{1}{18(n+1)} +\frac{1}{9(n+2)} -\frac{1}{18(n+3)} 
\xlongrightarrow{n\to  \infty}\frac{1}{54}
.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+1)(j+2)(j+3)(j+4)} 
=\frac{1}{6}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+1}-\frac{1}{2}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+2}+\frac{1}{2}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+3}-\frac{1}{6}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+4}
\\ \stackrel{Lemmata~ \ref{lemSumHj1jmapp},\ref{lemSumHj1j2},\ref{lemSumHj1j3},\ref{lemSumHj1j4}}{=}
\frac{1}{6}\cdot\frac{1}{2}\left(H_{n+1,1}^{2}-H_{n+1,2}\right)
-\frac{1}{2}\left(\frac{1}{2}\left(H_{n+1,1}^{2}-H_{n+1,2}\right)
\right. \\ \left.
-1+\frac{1}{n+2}+\frac{H_{n,1}}{n+2}\right)
 +\frac{1}{2}\left(\frac{1}{2}\left(H_{n+1,1}^{2}-H_{n+1,2}\right)
-\frac{21}{12}+\frac{H_{n+1,1}}{n+2}+\frac{H_{n+1,1}}{n+3}+\frac{3}{2(n+2)}+\frac{1}{2(n+3)}
\right)
\\ -\frac{1}{6}\left(
\frac{1}{2}\left(H_{n+1,1}^{2}-H_{n+1,2} \right)
-\frac{85}{36}
+\frac{H_{n+1,1}}{n+2}+\frac{H_{n+1,1}}{n+3}+\frac{H_{n+1,1}}{n+4}
+\frac{11}{6(n+2)}+ \frac{5}{6(n+3)}+\frac{1}{3(n+4)}
\right)
\\ =
\frac{1}{54}
-\frac{1}{18(n+2)}
+\frac{1}{9(n+3)}
-\frac{1}{18(n+4)}
-\frac{H_{n+1,1}}{6(n+2)}+\frac{H_{n+1,1}}{3(n+3)}-\frac{H_{n+1,1}}{6(n+4)}
.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHi2}

\be\label{eqSumHi2}
\sum\limits_{j=1}^{n}H_{j,2} = (n+1)H_{n,2} - H_{n,1} \sim \frac{\pi^{2}}{6}n.
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}H_{j,2} 
= \sum\limits_{j=1}^{n}\sum\limits_{k=1}^{j}\frac{1}{k^{2}}  
= \sum\limits_{k=1}^{n}\frac{1}{k^{2}}\sum\limits_{j=k}^{n}1 
= \sum\limits_{k=1}^{n}\frac{1}{k^{2}}\left(n-(k-1)\right)
\\= (n+1)\sum\limits_{k=1}^{n}\frac{1}{k^{2}} - \sum\limits_{k=1}^{n}\frac{1}{k}
= (n+1)H_{n,2}-H_{n,1}.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHi2i}

\be\label{eqSumHi2i}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j} = 
H_{n,1}H_{n,2} + H_{n,3}-  \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} \sim \frac{\pi^{2}}{6} \ln n .
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j} 
= \sum\limits_{j=1}^{n}\frac{1}{j}\sum\limits_{k=1}^{j}\frac{1}{k^{2}} 
= \sum\limits_{k=1}^{n}\frac{1}{k^{2}} \sum\limits_{j=k}^{n}\frac{1}{j}
= H_{n,1}H_{n,2} - \sum\limits_{k=1}^{n}\frac{H_{k-1,1}}{k^{2}} 
\\ = H_{n,1}H_{n,2} + H_{n,3}-  \sum\limits_{k=1}^{n}\frac{H_{k,1}}{k^{2}}. 
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHi2i1}

\be\label{eqSumHi2i1}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+1} = 
H_{n,1}H_{n,2} - \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}+\frac{H_{n,2}}{n+1} \sim \frac{\pi^{2}}{6} \ln n .
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l} \sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+1} 
=\sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{j+1} - H_{n+1,3}+1
=\sum\limits_{j=1}^{n+1}\frac{H_{j,2}}{j}-1 - H_{n+1,3}+1
\\ \stackrel{Lemma~\ref{lemSumHi2i}}{=} H_{n+1,1}H_{n+1,2} + H_{n+1,3}-  \sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}} -1 - H_{n+1,3}+1
\\ = H_{n+1,1}H_{n+1,2} -  \sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}.
\end{array}
\begin{array}{rcl}
G_{n,1,0}^{m,0,2}=\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+m}& = &
G_{n,1,0}^{m-1,0,2}
-\frac{1}{m(m-1)^{2}}-\frac{H_{n+1,2}}{m-1} + \frac{H_{m,1}}{(m-1)^{2}}
+\frac{H_{n+1,2}}{n+m} 
\\&&-\frac{1}{(m-1)^{2}}\sum\limits_{j=n+2}^{n+m}\frac{1}{j}, 
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+m} 
= \sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{j+m} -\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{2}(j+m)}
= \sum\limits_{j=2}^{n+1}\frac{H_{j,2}}{j+m-1} -\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{2}(j+m)}
\\ \stackrel{Lemma~ \ref{lemSumj1sqjmapp}}{=}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+m-1}-\frac{1}{m}+\frac{H_{n+1,2}}{n+m}
-\left(
\frac{H_{n+1,2}}{m-1} - \frac{1}{m-1}
- \frac{H_{m,1}}{(m-1)^{2}}+ \frac{1}{(m-1)^{2}}+\frac{1}{(m-1)^{2}}\sum\limits_{j=n+2}^{n+m}\frac{1}{j}
\right)
\\
= G_{n,1,0}^{m-1,0,2}
-\frac{1}{m}+ \frac{1}{m-1} - \frac{1}{(m-1)^{2}}
+\frac{H_{n+1,2}}{n+m}-\frac{H_{n+1,2}}{m-1} + \frac{H_{m,1}}{(m-1)^{2}}
-\frac{1}{(m-1)^{2}}\sum\limits_{j=n+2}^{n+m}\frac{1}{j}
\\ =
G_{n,1,0}^{m-1,0,2}
-\frac{1}{m(m-1)^{2}}-\frac{H_{n+1,2}}{m-1} + \frac{H_{m,1}}{(m-1)^{2}}
+\frac{H_{n+1,2}}{n+m} -\frac{1}{(m-1)^{2}}\sum\limits_{j=n+2}^{n+m}\frac{1}{j}.
\end{array}
$$
\end{proof}

\newpage
\begin{lemma}\label{lemSumHi2i2}

\be\label{eqSumHi2i2}
G_{n,1,0}^{2,0,2}=\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+2} = 
H_{n,1}H_{n,2}-H_{n,2} -  \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}+ 1   + \frac{H_{n,2}}{n+1}+\frac{H_{n,2}}{n+2}- \frac{1}{n+1}
\sim \frac{\pi^{2}}{6} \ln n .
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+2} 
= \sum\limits_{j=1}^{n}\frac{H_{j+2,2}}{j+2}  - \sum\limits_{j=1}^{n}\frac{1}{(j+2)(j+1)^{2}} - H_{n+2,3}+1+\frac{1}{8}
\\ \stackrel{Lemma~\ref{lemSumi12i2}}{=}
\sum\limits_{j=1}^{n+2}\frac{H_{j,2}}{j}  
-1-\frac{5}{8} 
- H_{n+1,2} + \frac{3}{2} - \frac{1}{n+2}
- H_{n+2,3}+1+\frac{1}{8} 
\\ \stackrel{Lemma~\ref{lemSumHi2i}}{=}
H_{n+2,1}H_{n+2,2} + H_{n+2,3}-  \sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
+ 1 - H_{n+1,2}  - \frac{1}{n+2} - H_{n+2,3}
\\ =
(H_{n+2,1}-1)H_{n+2,2} -  \sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}} + 1   - \frac{1}{n+2}+ \frac{1}{(n+2)^{2}}.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj2j3}

\be\label{eqSumHj2j3}
\begin{array}{rcl}
G_{n,1,0}^{3,0,2}=\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+3} & = &
H_{n,1}H_{n,2}-\frac{3}{2}H_{n,2} -\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} +\frac{11}{8} +\frac{H_{n,2}}{n+2} 
\\&&+\frac{H_{n,2}}{n+3} +\frac{H_{n,2}}{n+3} -\frac{5}{4(n+1)}-\frac{1}{4(n+2)} 
\sim \frac{\pi^{2}}{6}\ln n .
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+3} =
G_{n,1,0}^{2,0,2}
-\frac{1}{12}-\frac{1}{2}H_{n+1,2} + \frac{11}{44}
+\frac{H_{n+1,2}}{n+3} -\frac{1}{4}\sum\limits_{j=n+2}^{n+3}\frac{1}{j}
\\ =
\left(H_{n+2,1}-1 \right)H_{n+2,2}-\frac{1}{2}H_{n+2,2}
-\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
+1+ \frac{11}{24}-\frac{1}{12}
+\frac{H_{n+1,2}}{n+3}-\frac{1}{n+2}
\\ +\frac{1}{(n+2)^{2}} + \frac{1}{2(n+2)^{2}}
-\frac{1}{4(n+2)}-\frac{1}{4(n+3)}
\\ =
\left(H_{n+2,1}-\frac{3}{2} \right)H_{n+2,2}
-\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
+\frac{11}{8}
+\frac{H_{n+1,2}}{n+3}
-\frac{5}{4(n+2)}-\frac{1}{4(n+3)}
+\frac{3}{2(n+2)^{2}} 
.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj2j4}

\be\label{eqSumHj2j4}
\begin{array}{rcl}
G_{n,1,0}^{4,0,2} &=&\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+4} =
H_{n,1}H_{n,2}-\frac{11}{6}H_{n,2}-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} +\frac{341}{216} \\&&+\frac{H_{n,2}}{n+1} +\frac{H_{n,2}}{n+2}+\frac{H_{n,2}}{n+3}+\frac{H_{n,2}}{n+4} -\frac{49}{36(n+1)}-\frac{13}{36(n+2)}-\frac{1}{9(n+3)}
\\&\sim&\frac{\pi^{2}}{6}\ln n .
\end{array}
\ee
\end{lemma}

\begin{proof}
Lemma \ref{lemSumHj2jmapp} gives us 

$$
\begin{array}{l}
G_{n,1,0}^{4,0,2} = 
G_{n,1,0}^{3,0,2}-\frac{1}{36}-\frac{1}{3}H_{n+1,2} + \frac{25}{108}
+\frac{H_{n+1,2}}{n+4} -\frac{1}{9(n+2)}-\frac{1}{9(n+3)}-\frac{1}{9(n+4)}
\end{array}
\begin{array}{l}
G_{n,1,0}^{4,0,2} = 
\left(H_{n+2,1}-\frac{11}{6} \right)H_{n+2,2}
-\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
+\frac{341}{216}
+\frac{H_{n+1,2}}{n+3}+\frac{H_{n+1,2}}{n+4} 
\\ -\frac{49}{36(n+2)}-\frac{13}{36(n+3)}-\frac{1}{9(n+4)}
+\frac{11}{6(n+2)^{2}}.
\end{array}
$$
\end{proof}

\newpage
\begin{lemma}[\citepos{ASof2013} Eq. $1.2$]\label{lemSumHi2ii1}
\be\label{eqSumHi2ii1}
G_{n,1,1}^{0,1,2}=\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j(j+1)} = H_{n,3} - \frac{H_{n,2}}{n+1}
\xrightarrow{n\to \infty} \zeta(3)
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j(j+1)} 
=  \sum\limits_{j=1}^{n}\frac{H_{j,2}}{j} -  \sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+1}
\\ \stackrel{Lemmata~\ref{lemSumHi2i},\ref{lemSumHi2i1}}{=}
H_{n,1}H_{n,2} + H_{n,3}-  \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}
-H_{n+1,1}H_{n+1,2} + \sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}
\\ =
H_{n,1}H_{n,2} -\left(H_{n,1}+\frac{1}{n+1}\right)\left(H_{n,2}+\frac{1}{(n+1)^{2}}\right) 
+ H_{n,3} + \frac{H_{n+1,1}}{(n+1)^{2}}
\\ =
H_{n,1}H_{n,2} - H_{n,1}H_{n,2}
-\frac{H_{n,1}}{(n+1)^{2}} -\frac{H_{n,2}}{n+1}
-\frac{1}{(n+1)^{3}}
+ H_{n,3} + \frac{H_{n+1,1}}{(n+1)^{2}}
\\ =
-\frac{H_{n,2}}{n+1}
-\frac{1}{(n+1)^{3}}
+ H_{n,3} 
+\frac{1}{(n+1)^{3}}
=
H_{n,3} -\frac{H_{n,2}}{n+1} \xrightarrow{n\to \infty} \zeta(3) \approx 1.202.
\end{array}
$$
\end{proof}

\begin{lemma}[\citepos{ASof2013} Lemma $1.1$]\label{lemSumHi2ii2}

\be\label{eqSumHi2ii2}
\begin{array}{rcl}
G_{n,1,1}^{0,2,2}& = &\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j(j+2)}  =
\frac{1}{2}\left(H_{n,2} + H_{n,3}    - 1  -\frac{H_{n,2}}{n+1} -\frac{H_{n,2}}{n+2} + \frac{1}{n+1}  \right)
\\ &\xrightarrow{n\to \infty} & \frac{\zeta(3)}{2}+\frac{\pi^{2}}{12}-\frac{1}{2}.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j(j+2)}
=  \frac{1}{2}\left( \sum\limits_{j=1}^{n}\frac{H_{j,2}}{j}-\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+2} \right)
\\ \stackrel{Lemmata~\ref{lemSumHi2i},\ref{lemSumHi2i2}}{=}
\frac{1}{2}\left( 
H_{n,1}H_{n,2} + H_{n,3}-  \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}
-(H_{n+2,1}-1)H_{n+2,2} 
\right. \\ \left.
+  \sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
- 1   + \frac{1}{n+2}- \frac{1}{(n+2)^{2}}
\right)
\\ =
\frac{1}{2}\left( 
H_{n,1}H_{n,2} + H_{n,3}
-H_{n+2,1}H_{n+2,2} + H_{n+2,2} 
+  \frac{H_{n+1,1}}{(n+1)^{2}} +  \frac{H_{n+2,1}}{(n+2)^{2}}
\right. \\ \left.
- 1   + \frac{1}{n+2}- \frac{1}{(n+2)^{2}}
\right)
\end{array}
$$

$$
\begin{array}{l}
=
\frac{1}{2}\left( 
H_{n,1}H_{n,2} + H_{n,3}
-\left(H_{n,1}+\frac{1}{n+1}+\frac{1}{n+2}\right)\left(H_{n,2}+\frac{1}{(n+1)^{2}}+\frac{1}{(n+2)^{2}}\right) 
\right. \\ \left.
+ H_{n+1,2} 

+  \frac{H_{n+1,1}}{(n+1)^{2}} +  \frac{H_{n+2,1}}{(n+2)^{2}}
- 1   + \frac{1}{n+2}
\right)
\\ =
\frac{1}{2}\left( 
H_{n,1}H_{n,2} + H_{n,3}
-H_{n,1}H_{n,2}
-\frac{H_{n,1}}{(n+1)^{2}}-\frac{H_{n,1}}{(n+2)^{2}}
-\frac{H_{n,2}}{n+1}-\frac{H_{n,2}}{n+2}
\right. \\ \left.
-\frac{1}{(n+1)^{3}}
-\frac{1}{(n+1)(n+2)^{2}}
-\frac{1}{(n+2)(n+1)^{2}}
-\frac{1}{(n+2)^{3}}
+ H_{n+1,2} 
 +  \frac{H_{n+1,1}}{(n+1)^{2}} +  \frac{H_{n+2,1}}{(n+2)^{2}}
\right. \\ \left.
- 1   + \frac{1}{n+2}
\right)
\\ =
\frac{1}{2}\left( 
H_{n,3}
-\frac{H_{n+2,2}}{n+1}
-\frac{H_{n+1,2}}{n+2}
-\frac{1}{(n+2)^{3}}
+ H_{n+1,2}  
+  \frac{1}{(n+1)^{3}} 
+  \frac{1}{(n+1)(n+2)^{2}}
\right. \\ \left.
+  \frac{1}{(n+2)^{3}}
- 1   + \frac{1}{n+2}
\right)
\\ =
\frac{1}{2}\left( 
H_{n+1,3} + H_{n+1,2}  - 1 
-\frac{H_{n+1,2}}{n+1}
-\frac{H_{n+1,2}}{n+2}
+ \frac{1}{n+2} 
\right)
\\ \xrightarrow{n\to \infty} 
\frac{\zeta(3)}{2}+\frac{\pi^{2}}{12}-\frac{1}{2} \approx 0.923.
\end{array}
$$
\end{proof}

\begin{lemma}[\citepos{ASof2013} Eq. $1.4$]\label{lemSumHi2i1i2}

\be\label{eqSumHi2i1i2}
G_{n,1,1}^{1,2,2}=\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+2)} 
=H_{n,2}-1-\frac{H_{n,2}}{n+2}+\frac{1}{n+1}
\xrightarrow{n\to \infty} \frac{\pi^{2}}{6}-1
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+2)} 
= \sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+1} - \sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+2} 
\\ \stackrel{Lemmata~\ref{lemSumHi2i1},\ref{lemSumHi2i2}}{=}
H_{n+1,1}H_{n+1,2} - \sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}
-
(H_{n+2,1}-1)H_{n+2,2}
\\ +  \sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
- 1   + \frac{1}{n+2}- \frac{1}{(n+2)^{2}}
\\ =
H_{n+1,1}H_{n+1,2} -\left(H_{n+1,1}+\frac{1}{n+2}\right)\left(H_{n+1,2}+\frac{1}{(n+2)^{2}}\right)+H_{n+2,2} 
\\ +  \frac{H_{n+2,1}}{n+2^{2}}
-  \frac{n+1}{n+2} - \frac{1}{(n+2)^{2}}
\\=
H_{n+1,1}H_{n+1,2} 
-H_{n+1,1}H_{n+1,2}
-\frac{H_{n+1,1}}{(n+2)^{2}}
-\frac{H_{n+1,2}}{n+2}
-\frac{1}{(n+2)^{3}}
+H_{n+1,2}\\  +  \frac{H_{n+2,1}}{n+2^{2}} -  \frac{n+1}{n+2} 
\\=
-\frac{H_{n+1,2}}{n+2}
+H_{n+1,2}    -  \frac{n+1}{n+2} 
=\frac{n+1}{n+2}\left(H_{n+1,2}-1\right)
\xrightarrow{n\to \infty} \frac{\pi^{2}}{6}-1 \approx 0.645.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj2j1j3}

\be\label{eqSumHj2j1j3}
\begin{array}{rcl}
G_{n,1,1}^{1,3,2} & = & \sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+3)} = 
\frac{3}{4}H_{n,2}-\frac{11}{16}-\frac{H_{n,2}}{2(n+2)}-\frac{H_{n,2}}{2(n+3)} \\&&+\frac{5}{8(n+1)}+\frac{1}{8(n+2)}
\xlongrightarrow{n \to \infty}\frac{\pi^{2}}{8}-\frac{11}{16}.
\end{array}
\ee
\end{lemma}
\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+3)} =
\frac{1}{2}\left(
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+1} 
-
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+3} 
\right)
\stackrel{Lemmata \ref{lemSumHi2i1},\ref{lemSumHj2j3}}{=}
\\ \frac{1}{2}\left(
H_{n+1,1}H_{n+1,2}-\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}
-\left(H_{n+2,1}-\frac{3}{2} \right)H_{n+2,2}
+\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
-\frac{11}{8}
\right. \\ \left.
-\frac{H_{n+1,2}}{n+3}
+\frac{5}{4(n+2)}+\frac{1}{4(n+3)}
-\frac{3}{2(n+2)^{2}}
\right)
=
\frac{1}{2}\left(
H_{n+1,1}H_{n+1,2}
-H_{n+1,1}H_{n+1,2}
\right. \\ \left.
-\frac{H_{n+2,1}}{(n+2)^{2}}
-\frac{H_{n+1,2}}{n+2}
+\frac{3}{2}H_{n+2,2}
+\frac{H_{n+2,1}}{(n+2)^{2}}
-\frac{11}{8}
%\right. \\ \left.
-\frac{H_{n+1,2}}{n+3}
+\frac{5}{4(n+2)}+\frac{1}{4(n+3)}
-\frac{3}{2(n+2)^{2}}
\right)
\\ = 
\frac{1}{2}\left(
\frac{3}{2}H_{n+2,2}
-\frac{11}{8}
-\frac{H_{n+1,2}}{n+2}
-\frac{H_{n+1,2}}{n+3}
+\frac{5}{4(n+2)}+\frac{1}{4(n+3)}
-\frac{3}{2(n+2)^{2}}
\right)
\\ \xlongrightarrow{n \to \infty}\frac{\pi^{2}}{8}-\frac{11}{16}
\approx 0.546
.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj2j1j4}

\be\label{eqSumHj2j1j4}
\begin{array}{rcl}
G_{n,1,1}^{1,4,2} &=&\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+4)}  =  
\frac{11}{18}H_{n,2}-\frac{341}{648}-\frac{H_{n,2}}{3(n+2)}-\frac{H_{n,2}}{3(n+3)}-\frac{H_{n,2}}{3(n+4)} \\ &&+\frac{49}{108(n+1)}+\frac{13}{108(n+2)}+\frac{1}{27(n+3)}
 \xlongrightarrow{n \to \infty}\frac{11\pi^{2}}{108}-\frac{341}{648}
.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+4)} =
\frac{1}{3}\left(
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+1} 
-
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+4} 
\right)
\\ \stackrel{Lemmata~ \ref{lemSumHi2i1},\ref{lemSumHj2j4}}{=}
\\ \frac{1}{3}\left(
H_{n+1,1}H_{n+1,2}-\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}
-
\left(H_{n+2,1}-\frac{11}{6} \right)H_{n+2,2}
+\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
-\frac{341}{216}
\right. \\ \left.
-\frac{H_{n+1,2}}{n+3}-\frac{H_{n+1,2}}{n+4} 
+\frac{49}{36(n+2)}+\frac{13}{36(n+3)}+\frac{1}{9(n+4)}
-\frac{11}{6(n+2)^{2}}
\right)
\\=
\frac{1}{3}\left(
H_{n+1,1}H_{n+1,2}
-H_{n+2,1}H_{n+2,2}+\frac{11}{6}H_{n+2,2}
+\frac{H_{n+2,1}}{(n+2)^{2}}
-\frac{341}{216}
-\frac{H_{n+1,2}}{n+3}-\frac{H_{n+1,2}}{n+4} 
\right. \\ \left.
+\frac{49}{36(n+2)}+\frac{13}{36(n+3)}+\frac{1}{9(n+4)}
-\frac{11}{6(n+2)^{2}}
\right)
\\=
\frac{1}{3}\left(
H_{n+1,1}H_{n+1,2}
-H_{n+1,1}H_{n+1,2}
-\frac{H_{n+1,2}}{n+2}
-\frac{H_{n+2,1}}{(n+2)^{2}}
+\frac{11}{6}H_{n+2,2}
-\frac{341}{216}
\right. \\ \left.
-\frac{H_{n+1,2}}{n+3}-\frac{H_{n+1,2}}{n+4} 
+\frac{H_{n+2,1}}{(n+2)^{2}}
+\frac{49}{36(n+2)}+\frac{13}{36(n+3)}+\frac{1}{9(n+4)}
-\frac{11}{6(n+2)^{2}}
\right)
\\=
\frac{1}{3}\left(
\frac{11}{6}H_{n+2,2}
-\frac{341}{216}
-\frac{H_{n+1,2}}{n+2}
-\frac{H_{n+1,2}}{n+3}-\frac{H_{n+1,2}}{n+4} 
+\frac{49}{36(n+2)}+\frac{13}{36(n+3)}+\frac{1}{9(n+4)}
-\frac{11}{6(n+2)^{2}}
\right)
\\
 \xlongrightarrow{n \to \infty}\frac{11\pi^{2}}{108}-\frac{341}{648} \approx 0.479
.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj2j2j4}

\be\label{eqSumHj2j2j4}
\begin{array}{rcl}
G_{n,1,1}^{2,4,2} &=&\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+2)(j+4)} = 
\frac{5}{12}H_{n,2} -\frac{125}{432}-\frac{H_{n,2}}{2(n+3)}-\frac{H_{n,2}}{2(n+4)} 
\\&&+\frac{13}{72(n+1)}+\frac{13}{72(n+2)}+\frac{1}{18(n+3)} 
 \xlongrightarrow{n \to \infty}\frac{5\pi^{2}}{72}-\frac{125}{432}
.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+2)(j+4)} 
=\frac{1}{2}\left(
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+2} 
-
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+4} 
\right)
\\ \stackrel{Lemmata \ref{lemSumHi2i2},\ref{lemSumHj2j4}}{=}
\frac{1}{2}\left(
\left(H_{n+2,1}-1\right)H_{n+2,2}-\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}+1-\frac{1}{n+2}+\frac{1}{(n+2)^{2}}
\right. \\ \left.
-\left(H_{n+2,1}-\frac{11}{6} \right)H_{n+2,2}
+\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
-\frac{341}{216}
-\frac{H_{n+1,2}}{n+3}-\frac{H_{n+1,2}}{n+4} 
+\frac{49}{36(n+2)}
\right. \\ \left.
+\frac{13}{36(n+3)}+\frac{1}{9(n+4)}
-\frac{11}{6(n+2)^{2}}
\right)
\end{array}
$$

$$
\begin{array}{l}
=
\frac{1}{2}\left(
H_{n+2,1}H_{n+2,2}+\frac{5}{6}H_{n+2,2} 
-\frac{125}{216}
\right. \\ \left.
-H_{n+2,1}H_{n+2,2}
-\frac{H_{n+1,2}}{n+3}-\frac{H_{n+1,2}}{n+4} 
%\right. \\ \left.
+\frac{13}{36(n+2)}+\frac{13}{36(n+3)}+\frac{1}{9(n+4)}
-\frac{5}{6(n+2)^{2}}
\right)
\\=
\frac{1}{2}\left(
\frac{5}{6}H_{n+2,2} 
-\frac{125}{216}
-\frac{H_{n+1,2}}{n+3}-\frac{H_{n+1,2}}{n+4} 
+\frac{13}{36(n+2)}+\frac{13}{36(n+3)}+\frac{1}{9(n+4)}
-\frac{5}{6(n+2)^{2}}
\right)
\\ \xlongrightarrow{n \to \infty}\frac{5\pi^{2}}{72}-\frac{125}{432}
 \approx 0.398 .
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj2j3j4}

\be\label{eqSumHj2j3j4}
\begin{array}{rcl}
G_{n,1,1}^{3,4,2}&=&\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+3)(j+4)} =
\frac{1}{3}H_{n,2}-\frac{11}{54}-\frac{H_{n,2}}{n+4} \\&& +\frac{1}{9(n+1)}+\frac{1}{9(n+2)}+\frac{1}{9(n+3)}
\xlongrightarrow{n \to \infty}\frac{\pi^{2}}{18}-\frac{11}{54}.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+3)(j+4)} =
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+3} - \sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+4} 
\stackrel{Lemmata~\ref{lemSumHj2j3},\ref{lemSumHj2j4}}{=}
\left(H_{n+2,1}-\frac{3}{2} \right)H_{n+2,2}
-\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
\\ +\frac{11}{8}
+\frac{H_{n+1,2}}{n+3}
-\frac{5}{4(n+2)}-\frac{1}{4(n+3)}
+\frac{3}{2(n+2)^{2}}
 -\left(\left(H_{n+2,1}-\frac{11}{6} \right)H_{n+2,2}
-\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
+\frac{341}{216}
\right. \\ \left.
+\frac{H_{n+1,2}}{n+3}+\frac{H_{n+1,2}}{n+4} 
 -\frac{49}{36(n+2)}-\frac{13}{36(n+3)}-\frac{1}{9(n+4)}
+\frac{11}{6(n+2)^{2}}\right)
\\=
\left(H_{n+2,1}-\frac{3}{2}-H_{n+2,1}+\frac{11}{6} \right)H_{n+2,2}
-\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}+\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
+\frac{11}{8}-\frac{341}{216}
 +\frac{H_{n+1,2}}{n+3}
 \\-\frac{H_{n+1,2}}{n+3}-\frac{H_{n+1,2}}{n+4} 
-\frac{5}{4(n+2)}
+\frac{49}{36(n+2)}-\frac{1}{4(n+3)}
+\frac{13}{36(n+3)}+\frac{1}{9(n+4)}
+\frac{3}{2(n+2)^{2}}-\frac{11}{6(n+2)^{2}}
\\=
\frac{1}{3}H_{n+2,2}-\frac{11}{54}
-\frac{H_{n+1,2}}{n+4} 
+\frac{1}{9(n+2)}+\frac{1}{9(n+3)}+\frac{1}{9(n+4)}
-\frac{1}{3(n+2)^{2}}
 \xlongrightarrow{n \to \infty}\frac{\pi^{2}}{18}-\frac{11}{54}\approx0.345.
\end{array}
$$
\end{proof}

\newpage
\begin{lemma}[See also \citepos{ASof2013} Eq. $1.2$]\label{lemSumHi2p1ii1}

\be\label{eqSumHi2p1ii1}
\sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{j(j+1)}  =  3-H_{n+1,2} - \frac{H_{n+1,2}}{n+1} - \frac{1}{n+1}
\xrightarrow{n\to \infty}  3-\frac{\pi^{2}}{6}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{j(j+1)} 
= \sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{j} - \sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{j+1} 
 = \sum\limits_{j=1}^{n}\frac{H_{j,2}}{j} +  \sum\limits_{j=1}^{n}\frac{1}{j(j+1)^{2}}
- \sum\limits_{j=1}^{n+1}\frac{H_{j,2}}{j} + 1
\\ \stackrel{Lemma~\ref{lemSumii12}}{=}
2-H_{n+1,2} - \frac{1}{n+1}
- \frac{H_{n+1,2}}{n+1} + 1
=3-H_{n+1,2} - \frac{H_{n+1,2}}{n+1} - \frac{1}{n+1}
\\ \xrightarrow{n\to \infty} 3-\frac{\pi^{2}}{6}  \approx 1.355
\end{array}
\begin{array}{rcl}
\sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{j(j+2)} 
&=& 
\frac{1}{2}\left(\frac{5}{2}- H_{n,2} +H_{n,3} - \frac{H_{n,2}}{n+1} - \frac{H_{n,2}}{n+2} -\frac{1}{n+2}-\frac{1}{(n+1)^{2}} \right)
\\ &\xrightarrow{n\to \infty}& \frac{5}{4}+\frac{\zeta(3)}{2}-\frac{\pi^{2}}{12}.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{j(j+2)}
= \frac{1}{2}\left(\sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{j} - \sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{j+2}\right)
\\ = \frac{1}{2}\left(\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j} +  \sum\limits_{j=1}^{n}\frac{1}{j(j+1)^{2}}
- \sum\limits_{j=1}^{n}\frac{H_{j+2,2}}{j+2} + \sum\limits_{j=1}^{n}\frac{1}{(j+2)^{3}} \right)
\\ \stackrel{Lemma~\ref{lemSumii12}}{=}
\frac{1}{2}\left(\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j} +  2-H_{n+1,2}-\frac{1}{n+1}
- \sum\limits_{j=1}^{n+2}\frac{H_{j,2}}{j}+1+\frac{5}{8} + H_{n+2,3}-1-\frac{1}{8}\right)
\\ =
\frac{1}{2}\left(2-H_{n+1,2}-\frac{1}{n+1}
- \frac{H_{n+1,2}}{n+1} - \frac{H_{n+2,2}}{n+2}
+\frac{1}{2} + H_{n+2,3}\right)
\\ =
\frac{1}{2}\left(\frac{5}{2}+ H_{n+1,3} -H_{n+1,2} - \frac{H_{n+1,2}}{n+1} - \frac{H_{n+1,2}}{n+2} -\frac{1}{n+1} \right)
\\ \xrightarrow{n\to \infty} \frac{5}{4}+\frac{\zeta(3)}{2}-\frac{\pi^{2}}{12} \approx 1.029.
\end{array}
$$
\end{proof}

\begin{lemma}[\citepos{ASof2013} Eq. $1.4$]\label{lemSumHi2p1i1i2}

\be\label{eqSumHi2p1i1i2}
\sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{(j+1)(j+2)} 
= H_{n+1,3} -\frac{1}{2} -\frac{H_{n+1,2}}{n+2}
\xrightarrow{n\to \infty} \zeta(3)-\frac{1}{2}.
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{(j+1)(j+2)} 
= \sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{j+1}  - \sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{j+2} 
= \sum\limits_{j=1}^{n+1}\frac{H_{j,2}}{j}-1  - \sum\limits_{j=1}^{n}\frac{H_{j+2,2}}{j+2} 
+ \sum\limits_{j=1}^{n}\frac{1}{(j+2)^{3}}
\\ = \sum\limits_{j=1}^{n+1}\frac{H_{j,2}}{j}-1  - \sum\limits_{j=1}^{n+2}\frac{H_{j,2}}{j} +1 + \frac{5}{8}
+ \sum\limits_{j=1}^{n+2}\frac{1}{j^{3}} -1 -\frac{1}{8}
=
-\frac{H_{n+2,2}}{n+2}
  + \frac{1}{2}
+ H_{n+2,3} -1 
\\ =
H_{n+1,3} -\frac{1}{2} -\frac{H_{n+1,2}}{n+2}
\xrightarrow{n\to \infty} \zeta(3)-\frac{1}{2} \approx 0.702
\end{array}
$$
\end{proof}

\begin{lemma}[\citepos{ASof2013} Eq. $1.2$]\label{lemSumHi2p2ii1}

\be\label{eqSumHi2p2ii1}
\begin{array}{rcl}
\sum\limits_{j=1}^{n}\frac{H_{j+2,2}}{j(j+1)} & = & \frac{9}{4}-\frac{1}{2}H_{n+1,2} - \frac{H_{n+1,2}}{n+1} - \frac{5}{4(n+1)} + \frac{3}{4(n+2)} + \frac{1}{2(n+2)^{2}}
\\ & \xrightarrow{n\to \infty} & \frac{9}{4}-\frac{\pi^{2}}{12}.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j+2,2}}{j(j+1)} 
= \sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{j(j+1)} + \sum\limits_{j=1}^{n}\frac{1}{j(j+1)(j+2)^{2}}
\\ \stackrel{Lemmata~\ref{lemSumii1i2sq},\ref{lemSumHi2p1ii1}}{=}
3-H_{n+1,2} - \frac{H_{n+1,2}}{n+1} - \frac{1}{n+1} 
+ \frac{1}{2}H_{n+2,2} - \frac{3}{4} - \frac{1}{4(n+1)} + \frac{3}{4(n+2)}
\\ =
\frac{9}{4}-\frac{1}{2}H_{n+1,2} - \frac{H_{n+1,2}}{n+1} - \frac{5}{4(n+1)} + \frac{3}{4(n+2)} + \frac{1}{2(n+2)^{2}}
\xrightarrow{n\to \infty} \frac{9}{4}-\frac{\pi^{2}}{12} \approx 1.428.
\end{array}
\begin{array}{rcl}
\sum\limits_{j=1}^{n}\frac{H_{j+2,2}}{j(j+2)} & = &
\frac{1}{2}\left(
\frac{37}{8}-\frac{3}{2}H_{n+1,2} -\frac{H_{n+1,2}}{n+1}-\frac{H_{n+2,2}}{n+2}
- \frac{5}{4(n+1)} - \frac{1}{4(n+2)} - \frac{1}{2(n+2)^{2}}
\right)
\\ & \xrightarrow{n\to \infty} &\frac{37}{16} - \frac{\pi^{2}}{8} .
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j+2,2}}{j(j+2)} 
= \frac{1}{2}\left(
\sum\limits_{j=1}^{n}\frac{H_{j+2,2}}{j} -
\sum\limits_{j=1}^{n}\frac{H_{j+2,2}}{j+2}
\right)
\\ =\frac{1}{2}\left(
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j} 
+ \sum\limits_{j=1}^{n}\frac{1}{j(j+1)^{2}}
+\sum\limits_{j=1}^{n}\frac{1}{j(j+2)^{2}}
-\sum\limits_{j=1}^{n+2}\frac{H_{j,2}}{j} + 1 + \frac{5}{8} 
\right)
\\ \stackrel{Lemmata~\ref{lemSumii12},\ref{lemSumii2sq}}{=}
\frac{1}{2}\left(
2-H_{n+1,2} - \frac{1}{n+1}
+1 - \frac{1}{2}H_{n+2,2} - \frac{1}{4(n+1)} - \frac{1}{4(n+2)} 
\right. \\ \left. 
-\frac{H_{n+1,2}}{n+1}-\frac{H_{n+2,2}}{n+2}
+ 1 + \frac{5}{8} 
\right)
\\ =
\frac{1}{2}\left(
\frac{37}{8}-\frac{3}{2}H_{n+1,2} -\frac{H_{n+1,2}}{n+1}-\frac{H_{n+2,2}}{n+2}
- \frac{5}{4(n+1)} - \frac{1}{4(n+2)} - \frac{1}{2(n+2)^{2}}
\right)
\\ \xrightarrow{n\to \infty} \frac{37}{16} - \frac{\pi^{2}}{8} \approx 1.079.
\end{array}
$$
\end{proof}

\begin{lemma}[\citepos{ASof2013} Eq. $1.4$]\label{lemSumHi2p2i1i2}

\be\label{eqSumHi2p2i1i2}
\sum\limits_{j=1}^{n}\frac{H_{j+2,2}}{(j+1)(j+2)} = 
\frac{19}{8}-H_{n+2,2} -\frac{H_{n+2,2}}{n+2} -\frac{1}{n+2}
\xrightarrow{n\to \infty} \frac{19}{8} - \frac{\pi^{2}}{6}.
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j+2,2}}{(j+1)(j+2)} 
= \sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{(j+1)(j+2)} + \sum\limits_{j=1}^{n}\frac{1}{(j+1)(j+2)^{3}}
\\ \stackrel{Lemmata~\ref{lemSumi1i2cb}, \ref{lemSumHi2p1i1i2}}{=}
H_{n+1,3} -\frac{1}{2} -\frac{H_{n+1,2}}{n+2}
+
\frac{23}{8}-H_{n+2,2}-H_{n+2,3}-\frac{1}{n+2}
\\ =
\frac{19}{8}-H_{n+2,2} -\frac{H_{n+2,2}}{n+2} -\frac{1}{n+2} 
\xrightarrow{n\to \infty} \frac{19}{8} - \frac{\pi^{2}}{6} \approx 0.730.
\end{array}
$$
\end{proof}

\begin{lemma}[See Rem. \ref{remlemSumHi2isqRef}]\label{lemSumHi2isq}

\be\label{eqSumHi2isq}
G_{n,2,0}^{0,0,2}=\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{2}} = 
\frac{1}{2}\left(H_{n,2}^{2}+H_{n,4}\right)
 \xrightarrow{n\to \infty} 
\frac{7\pi^{4}}{360}.
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{2}} = 
\sum\limits_{j=1}^{n}\frac{1}{j^{2}}\sum\limits_{k=1}^{j}\frac{1}{k^{2}}  
= \sum\limits_{k=1}^{n}\frac{1}{k^{2}}\sum\limits_{j=k}^{n}\frac{1}{j^{2}}  
= H_{n,2}^{2}-\sum\limits_{k=1}^{n}\frac{H_{k-1,2}}{k^{2}}
= H_{n,2}^{2}-\sum\limits_{k=1}^{n}\frac{H_{k,2}}{k^{2}} + H_{n,4},
\end{array}

==> (inline-1) <==
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)^{2}} = 
\sum\limits_{j=1}^{n-1}\frac{H_{j,2}}{(j+1)^{2}} + \frac{H_{n,2}}{(n+1)^{2}}
=
\sum\limits_{j=1}^{n-1}\frac{H_{j+1,2}}{(j+1)^{2}} + \frac{H_{n,2}}{(n+1)^{2}} 
-\sum\limits_{j=1}^{n-1}\frac{1}{(j+1)^{4}}
\\ =
\sum\limits_{j=2}^{n}\frac{H_{j,2}}{j^{2}} + \frac{H_{n,2}}{(n+1)^{2}} - H_{n,4}+1
=
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{2}} -1 + \frac{H_{n,2}}{(n+1)^{2}} - H_{n,4}+1
\\ \stackrel{Lemma~\ref{lemSumHi2isq}}{=}
\frac{1}{2}\left(H_{n,2}^{2}+H_{n,4}\right)+ \frac{H_{n,2}}{(n+1)^{2}} - H_{n,4}
=
\frac{1}{2}\left(H_{n,2}^{2} + \frac{2H_{n,2}}{(n+1)^{2}} -H_{n,4}\right)
\\ =
\frac{1}{2}\left(H_{n,2}^{2} + \frac{2H_{n,2}}{(n+1)^{2}} + \frac{1}{(n+1)^{4}}  -H_{n,4}- \frac{1}{(n+1)^{4}}\right)
= \frac{1}{2}\left(H_{n+1,2}^{2}  -H_{n+1,4}\right)
\\ \xrightarrow{n\to \infty} 
\frac{\pi^{4}}{72}- \frac{\pi^{4}}{180} = \frac{\pi^{4}}{120} \approx 0.812 .
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHi2i2sq}

\be\label{eqSumHi2i2sq}
\begin{array}{rcl}
G_{n,2,0}^{2,0,2} & =& \sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+2)^{2}}  = 
\frac{1}{2}\left(H_{n,2}^{2}-H_{n,4}\right)-2H_{n,2} + 3 +\frac{H_{n,2}}{(n+1)^{2}} +\frac{H_{n,2}}{(n+2)^{2}} 
\\&& - \frac{2}{n+1}- \frac{1}{(n+1)^{2}}
\xrightarrow{n\to \infty} 
 3+ \frac{\pi^{4}}{120} - \frac{\pi^{2}}{3}.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+2)^{2}} = 
\sum\limits_{j=1}^{n-2}\frac{H_{j,2}}{(j+2)^{2}} + \frac{H_{n-1,2}}{(n+1)^{2}}  + \frac{H_{n,2}}{(n+2)^{2}}
\\= 
\sum\limits_{j=1}^{n-2}\frac{H_{j+2,2}}{(j+2)^{2}} + \frac{H_{n-1,2}}{(n+1)^{2}} + \frac{H_{n,2}}{(n+2)^{2}} 
-\sum\limits_{j=1}^{n-2}\frac{1}{(j+1)^{2}(j+2)^{2}}-\sum\limits_{j=1}^{n-2}\frac{1}{(j+2)^{4}}
\\ \stackrel{Lemma~\ref{lemSumj1sqj2sq}}{=}
\sum\limits_{j=3}^{n}\frac{H_{j,2}}{j^{2}} + \frac{H_{n-1,2}}{(n+1)^{2}} + \frac{H_{n,2}}{(n+2)^{2}} 
-\left(2H_{n-1,2}+\frac{2}{n}+\frac{1}{n^{2}}-\frac{13}{4}\right)
-H_{n,4}+1+\frac{1}{16}
\\=
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{2}} 
-1-\frac{5}{16}
+ \frac{H_{n-1,2}}{(n+1)^{2}} + \frac{H_{n,2}}{(n+2)^{2}} 
-2H_{n-1,2}-\frac{2}{n}-\frac{1}{n^{2}}+\frac{13}{4}
 -H_{n,4}+1+\frac{1}{16}
\end{array}
$$

$$
\begin{array}{l}
\stackrel{Lemma~\ref{lemSumHi2isq}}{=}
\frac{1}{2}\left(H_{n,2}^{2}+H_{n,4}\right)
+ \frac{H_{n-1,2}}{(n+1)^{2}} + \frac{H_{n,2}}{(n+2)^{2}} 
-2H_{n-1,2}-\frac{2}{n}-\frac{1}{n^{2}}
-H_{n,4}
+3
\\=
\frac{1}{2}\left(H_{n,2}^{2}-H_{n,4}\right)
+ 3 -2H_{n-1,2}
+ \frac{H_{n-1,2}}{(n+1)^{2}} + \frac{H_{n,2}}{(n+2)^{2}} 
-\frac{2}{n}-\frac{1}{n^{2}}
\\=
\frac{1}{2}\left(H_{n+1,2}^{2}-H_{n+1,4}\right)
-\frac{H_{n,2}}{(n+1)^{2}}
\\ + 3 -2H_{n-1,2}
+ \frac{H_{n-1,2}}{(n+1)^{2}} + \frac{H_{n,2}}{(n+2)^{2}} 
-\frac{2}{n}-\frac{1}{n^{2}}
\\=
\frac{1}{2}\left(H_{n+2,2}^{2}-H_{n+2,4}\right)-2H_{n+2,2}
+\frac{2}{n^{2}}+\frac{2}{(n+1)^{2}}+\frac{2}{(n+2)^{2}}
-\frac{H_{n,2}}{(n+1)^{2}}-\frac{H_{n+1,2}}{(n+2)^{2}}
\\ + 3
+ \frac{H_{n-1,2}}{(n+1)^{2}} + \frac{H_{n,2}}{(n+2)^{2}} 
-\frac{2}{n}-\frac{1}{n^{2}}
\\=
\frac{1}{2}\left(H_{n+2,2}^{2}-H_{n+2,4}\right)-2H_{n+2,2}
+ 3
+ (\frac{H_{n-1,2}}{(n+1)^{2}}-\frac{H_{n,2}}{(n+1)^{2}})
+ (\frac{H_{n,2}}{(n+2)^{2}} -\frac{H_{n+1,2}}{(n+2)^{2}})
\\+\frac{2}{n^{2}}+\frac{2}{(n+1)^{2}}+\frac{2}{(n+2)^{2}}
-\frac{2}{n}-\frac{1}{n^{2}}
\end{array}
$$

$$
\begin{array}{l}
=
\frac{1}{2}\left(H_{n+2,2}^{2}-H_{n+2,4}\right)-2H_{n+2,2}
+ 3
-\frac{1}{n^{2}(n+1)^{2}}-\frac{1}{(n+1)^{2}(n+2)^{2}}
+\frac{1}{n^{2}}+\frac{2}{(n+1)^{2}}
\\ +\frac{2}{(n+2)^{2}} -\frac{2}{n}
\\ =
\frac{1}{2}\left(H_{n+2,2}^{2}-H_{n+2,4}\right)-2H_{n+2,2}
+ 3 
\\ + \frac{-(n+2)^{2}-n^{2}+(n+1)^{2}(n+2)^{2}+2n^{2}(n+2)^{2}+2(n+1)^{2}n^{2}-2n(n+1)^{2}(n+2)^{2}}{n^{2}(n+1)^{2}(n+2)^{2}}
\\=
\frac{1}{2}\left(H_{n+2,2}^{2}-H_{n+2,4}\right)-2H_{n+2,2} + 3 
\\+ \frac{(n+2)^{2}\left(-1+(n+1)^{2}+2n^{2}-2n(n+1)^{2}\right)+n^{2}\left(2(n+1)^{2}-1\right)}{n^{2}(n+1)^{2}(n+2)^{2}}
\end{array}
$$

$$
\begin{array}{l}
=
\frac{1}{2}\left(H_{n+2,2}^{2}-H_{n+2,4}\right)-2H_{n+2,2} + 3 
\\+\frac{(n+2)^{2}\left(-1+n^{2}+2n+1+2n^{2}-2n^{3}-4n^{2} -2n\right)+n^{2}\left(2n^{2}+4n+2-1\right)}{n^{2}(n+1)^{2}(n+2)^{2}}
\\=
\frac{1}{2}\left(H_{n+2,2}^{2}-H_{n+2,4}\right)-2H_{n+2,2} + 3 +
\frac{(n+2)^{2}\left(-2n^{3}-n^{2} \right)+n^{2}\left(2n^{2}+4n+1\right)}{n^{2}(n+1)^{2}(n+2)^{2}}
\\=
\frac{1}{2}\left(H_{n+2,2}^{2}-H_{n+2,4}\right)-2H_{n+2,2} + 3 +
\frac{n^{2}(n+2)^{2}\left(-2n-1 \right)+n^{2}\left(2n^{2}+4n+1\right)}{n^{2}(n+1)^{2}(n+2)^{2}}
\\=
\frac{1}{2}\left(H_{n+2,2}^{2}-H_{n+2,4}\right)-2H_{n+2,2} + 3 +
\frac{(n^{2}+4n+4)\left(-2n-1 \right)+2n^{2}+4n+1}{(n+1)^{2}(n+2)^{2}}
\end{array}
$$

$$
\begin{array}{l}
=
\frac{1}{2}\left(H_{n+2,2}^{2}-H_{n+2,4}\right)-2H_{n+2,2} + 3 +
\frac{-n^{2}-4n^{3}-4n-8n^{2}-4-8n+2n^{2}+4n+1}{(n+1)^{2}(n+2)^{2}}
\\=
\frac{1}{2}\left(H_{n+2,2}^{2}-H_{n+2,4}\right)-2H_{n+2,2} + 3 +
\frac{-2n^{3}-7n^{2}-8n-3}{(n+1)^{2}(n+2)^{2}}
\\=
\frac{1}{2}\left(H_{n+2,2}^{2}-H_{n+2,4}\right)-2H_{n+2,2} + 3 +
\frac{(n+1)^{2}(-2n-3)}{(n+1)^{2}(n+2)^{2}}
\\=
\frac{1}{2}\left(H_{n+2,2}^{2}-H_{n+2,4}\right)-2H_{n+2,2} + 3 - \frac{2n+3}{(n+2)^{2}}
\\ \xrightarrow{n\to \infty} 
3+ \frac{\pi^{4}}{120} - \frac{\pi^{2}}{3} \approx 0.522.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj2j1j2j3}

\be\label{eqSumHj2j1j2j3}
\begin{array}{rcl}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+2)(j+3)} &= &
\frac{1}{4}H_{n,2}-\frac{5}{16} -\frac{H_{n,2}}{2(n+2)} +\frac{H_{n,2}}{2(n+3)} +\frac{3}{8(n+1)}-\frac{1}{8(n+2)}
\\ &\xrightarrow{n\to \infty}& \frac{\pi^{2}}{24}-\frac{5}{16}.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+2)(j+3)} = 
G_{n,1,1}^{1,2,2}-G_{n,1,1}^{1,3,2} = 
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+2)} -
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+3)} 
\\ \stackrel{Lemmata \ref{lemSumHi2i1i2},\ref{lemSumHj2j1j3}}{=}
 \frac{n+1}{n+2}\left(H_{n+1,2}-1\right)
-
\frac{3}{4}H_{n+2,2}
+\frac{11}{16}
+\frac{H_{n+1,2}}{2(n+2)}
+\frac{H_{n+1,2}}{2(n+3)}
\\-\frac{5}{8(n+2)}-\frac{1}{8(n+3)}
+\frac{3}{4(n+2)^{2}}
=
H_{n+1,2}-1-\frac{H_{n+1,2}}{n+2}+\frac{1}{n+2}
-\frac{3}{4}H_{n+1,2}
-\frac{3}{4(n+2)^{2}}
\\+\frac{11}{16}
+\frac{H_{n+1,2}}{2(n+2)}
+\frac{H_{n+1,2}}{2(n+3)}
-\frac{5}{8(n+2)}-\frac{1}{8(n+3)}
+\frac{3}{4(n+2)^{2}}
\\=
\frac{1}{4}H_{n+1,2}-\frac{5}{16}
-\frac{H_{n+1,2}}{2(n+2)}
+\frac{H_{n+1,2}}{2(n+3)}
+\frac{3}{8(n+2)}-\frac{1}{8(n+3)}
 \xrightarrow{n\to \infty} \frac{\pi^{2}}{24}-\frac{5}{16}\approx 0.099.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj2j1j2j4}

\be\label{eqSumHj2j1j2j4}
\begin{array}{rcl}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+2)(j+4)}& = &
\frac{7}{36}H_{n,2}-\frac{307}{1296} -\frac{H_{n,2}}{3(n+2)} +\frac{H_{n,2}}{6(n+3)}+\frac{H_{n,2}}{6(n+4)}  
\\&& +\frac{59}{216(n+1)}-\frac{13}{216(n+2)}-\frac{1}{54(n+3)}
\\&& \xlongrightarrow{n\to \infty} \frac{7\pi^{2}}{216}-\frac{307}{1296}.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+2)(j+4)} =
\frac{1}{2}\left(G_{n,1,1}^{1,2,2}-G_{n,1,1}^{1,4,2}\right) = 
\frac{1}{2}\left(
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+2)} 
- \sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+4)}\right) =
\\ \stackrel{Lemmata \ref{lemSumHi2i1i2},\ref{lemSumHj2j1j4}}{=}
 \frac{1}{2}\left(
\frac{n+1}{n+2}\left(H_{n+1,2}-1\right)
-\frac{11}{18}H_{n+2,2}
+\frac{341}{648}
+\frac{H_{n+1,2}}{3(n+2)}
+\frac{H_{n+1,2}}{3(n+3)}+\frac{H_{n+1,2}}{3(n+4)} 
\right. \\ \left. 
-\frac{49}{108(n+2)}-\frac{13}{108(n+3)}-\frac{1}{27(n+4)}
+\frac{11}{18(n+2)^{2}}
\right)
\end{array}
$$

$$
\begin{array}{l}
=
\frac{1}{2}\left(
H_{n+2,2}-\frac{1}{(n+2)^{2}}-\frac{H_{n+1,2}}{n+2}
-1+\frac{1}{n+2}
-\frac{11}{18}H_{n+2,2}
+\frac{341}{648}
+\frac{H_{n+1,2}}{3(n+2)}
+\frac{H_{n+1,2}}{3(n+3)}+\frac{H_{n+1,2}}{3(n+4)} 
\right. \\ \left. 
-\frac{49}{108(n+2)}-\frac{13}{108(n+3)}-\frac{1}{27(n+4)}
+\frac{11}{18(n+2)^{2}}
\right)
\\=
\frac{1}{2}\left(
\frac{7}{18}H_{n+2,2}-\frac{307}{648}
-\frac{2H_{n+1,2}}{3(n+2)}
+\frac{H_{n+1,2}}{3(n+3)}+\frac{H_{n+1,2}}{3(n+4)} 
+\frac{59}{108(n+2)}-\frac{13}{108(n+3)}-\frac{1}{27(n+4)}
-\frac{7}{18(n+2)^{2}}
\right)
\\=
\frac{1}{2}\left(
\frac{7}{18}H_{n+1,2}-\frac{307}{648}
-\frac{2H_{n+1,2}}{3(n+2)}
+\frac{H_{n+1,2}}{3(n+3)}+\frac{H_{n+1,2}}{3(n+4)} 
+\frac{59}{108(n+2)}-\frac{13}{108(n+3)}-\frac{1}{27(n+4)}
\right)
\\ \xlongrightarrow{n\to \infty} \frac{7\pi^{2}}{216}-\frac{307}{1296} \approx 0.083
.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHi2i1sqi2app}

\be\label{eqSumHi2i1sqi2app}
\begin{array}{rcl}
G_{n,2,1}^{1,2,2}& = &\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)^{2}(j+2)} =
\frac{1}{2}H_{n,2}^{2}- H_{n,2}-\frac{1}{2}H_{n,4}  + 1 +\frac{H_{n,2}}{n+2} - \frac{1}{n+1} +\frac{H_{n,2}}{(n+1)^{2}}
\\  & \xrightarrow{n\to \infty} &
\frac{\pi^{4}}{120}-\frac{\pi^{2}}{6}+1  .
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)^{2}(j+2)} = 
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)}\left(\frac{1}{j+1}-\frac{1}{j+2} \right)
=
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)^{2}}-\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+2)}
\\ \stackrel{Lemmata~\ref{lemSumHi2i1i2}, \ref{lemSumHi2i1sq}}{=}
\frac{1}{2}\left(H_{n+1,2}^{2}-H_{n+1,4}\right)- \frac{n+1}{n+2}\left(H_{n+1,2}-1\right)
\\ =
\frac{1}{2}H_{n+1,2}^{2}-\frac{1}{2}H_{n+1,4}
- H_{n+1,2} + 1 +\frac{H_{n+1,2}}{n+2} - \frac{1}{n+2}
 \xrightarrow{n\to \infty}
\frac{\pi^{4}}{120}-\frac{\pi^{2}}{6}+1 \approx 0.167. 
\end{array}
$$
\end{proof}

\newpage
\begin{lemma}\label{lemSumHi2i1i2sqapp}

\be\label{eqSumHi2i1i2sqapp}
\begin{array}{rcl}
G_{n,1,2}^{1,2,2}& = &\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+2)^{2}}  = 
3H_{n,2}-\frac{1}{2}H_{n,2}^{2}+\frac{1}{2}H_{n,4}-4-\frac{H_{n,2}}{n+2}+\frac{3}{n+1}
\\&&-\frac{H_{n,2}}{(n+1)^{2}}-\frac{H_{n,2}}{(n+2)^{2}}+\frac{1}{(n+1)^{2}}
\xrightarrow{n\to \infty} 
 \frac{\pi^{2}}{2}-\frac{\pi^{4}}{120}-4.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+2)^{2}}
=
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j+2}\left(\frac{1}{j+1}-\frac{1}{j+2}\right)
=
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+2)}
-\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+2)^{2}}
\\ \stackrel{Lemmata~\ref{lemSumHi2i1i2},\ref{lemSumHi2i2sq}}{=}
\frac{n+1}{n+2}\left(H_{n+1,2}-1\right)
-
\frac{1}{2}\left(H_{n+2,2}^{2}-H_{n+2,4}\right)+2H_{n+2,2} - 3 + \frac{2n+3}{(n+2)^{2}}
\\
=
H_{n+1,2}-1-\frac{H_{n+1,2}}{n+2}+\frac{1}{n+2}
-\frac{1}{2}H_{n+2,2}^{2}
+\frac{1}{2}H_{n+2,4}
+2H_{n+2,2} - 3 + \frac{2n+3}{(n+2)^{2}}
\\=
3H_{n+1,2}+\frac{2}{(n+2)^{2}}
-\frac{1}{2}H_{n+2,2}^{2}
+\frac{1}{2}H_{n+2,4}
-4
-\frac{H_{n+1,2}}{n+2}
+\frac{1}{n+2}
+ \frac{2n+3}{(n+2)^{2}}
\\
=
3H_{n+1,2}
-\frac{1}{2}H_{n+2,2}^{2}
+\frac{1}{2}H_{n+2,4}
-4
-\frac{H_{n+1,2}}{n+2}
+\frac{1}{n+2}
+ \frac{2n+5}{(n+2)^{2}}
\\ \xrightarrow{n\to \infty}
 \frac{\pi^{2}}{2}-\frac{\pi^{4}}{120}-4 \approx 0.123.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHi2i1sqi2sqapp}

\be\label{eqSumHi2i1sqi2sqapp}
\begin{array}{rcl}
G_{n,2,2}^{1,2,2} & = &\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)^{2}(j+2)^{2}}  = 
H_{n,2}^{2}-4H_{n,2}-H_{n,4}   +5 +\frac{2H_{n,2}}{n+2}
\\&& + \frac{2H_{n,2}}{(n+1)^{2}}  + \frac{H_{n,2}}{(n+2)^{2}} -\frac{4}{n+1}-
-\frac{1}{(n+1)^{2}}
\xrightarrow{n\to \infty} 
\frac{\pi^{4}}{60}-\frac{2\pi^{2}}{3}+5.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)^{2}(j+2)^{2}} =
\sum\limits_{j=1}^{n}H_{j,2}\left(\frac{1}{j+1}-\frac{1}{j+2}\right)^{2} =
\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)^{2}}
-2\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+2)}
+\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+2)^{2}}
\\ \stackrel{Lemmata~\ref{lemSumHi2i1i2},\ref{lemSumHi2i1sq},\ref{lemSumHi2i2sq}}{=}
 \frac{1}{2}\left(H_{n+1,2}^{2}-H_{n+1,4}\right)
-2\frac{n+1}{n+2}\left(H_{n+1,2}-1\right)
\\ +\frac{1}{2}\left(H_{n+2,2}^{2}-H_{n+2,4}\right)-2H_{n+2,2} 
 + 3 - \frac{2n+3}{(n+2)^{2}}
\\ =
\frac{1}{2}\left(H_{n+1,2}^{2}+H_{n+2,2}^{2}-H_{n+1,4}-H_{n+2,4}\right)
-2H_{n+1,2}-2H_{n+2,2}+ 5
\\ +\frac{2H_{n+1,2}}{n+2}-\frac{2}{n+2}- \frac{2n+3}{(n+2)^{2}}
\end{array}
$$

$$
\begin{array}{l}
 =
\frac{1}{2}\left(2H_{n+1,2}^{2}+\frac{2H_{n+1,2}}{(n+2)^{2}}+\frac{1}{(n+2)^{4}}-2H_{n+1,4}-\frac{1}{(n+2)^{4}}\right)
-4H_{n+1,2}-\frac{2}{(n+2)^{2}}
\\ +5
+\frac{2H_{n+1,2}}{n+2}-\frac{2}{n+2}- \frac{2n+3}{(n+2)^{2}}
\\ =H_{n+1,2}^{2}-H_{n+1,4} -4H_{n+1,2}  +5
+ \frac{H_{n+1,2}}{(n+2)^{2}} +\frac{2H_{n+1,2}}{n+2}-\frac{2}{n+2}- \frac{2n+5}{(n+2)^{2}}
\\ \xrightarrow{n\to \infty} 
\frac{\pi^{4}}{36}-\frac{\pi^{4}}{90}-\frac{2\pi^{2}}{3}+5 
=\frac{\pi^{4}}{60}-\frac{2\pi^{2}}{3}+5 \approx 0.044.
\\
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n}H_{j,1}^{2} = \sum\limits_{j=1}^{n}\left(\sum\limits_{i=1}^{j}\frac{1}{i^{2}}
+2\sum\limits_{i_{1}=2}^{j}\frac{1}{i_{1}}\sum\limits_{i_{2}=1}^{i_{1}-1}\frac{1}{i_{2}}
\right)
 =\sum\limits_{j=1}^{n}\frac{n-j+1}{j^{2}}
+2\sum\limits_{j=1}^{n}\sum\limits_{i=1}^{j}\frac{H_{i-1,1}}{i}
\\ =(n+1)H_{n,2}-H_{n,1}+2\sum\limits_{j=1}^{n}\sum\limits_{i=1}^{j}\frac{H_{i,1}}{i}
-2\sum\limits_{j=1}^{n}\sum\limits_{i=1}^{j}\frac{1}{i^{2}}
\\ =(n+1)H_{n,2}-H_{n,1}+2\sum\limits_{j=1}^{n}(n-j+1)\frac{H_{j,1}}{j}
-2\sum\limits_{j=1}^{n}H_{j,2}
\\ \stackrel{Lemma~\ref{lemSumHi2}}{=}
 (n+1)H_{n,2}-H_{n,1}+2(n+1)\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j}-2\sum\limits_{j=1}^{n}H_{j,1}
-2\left((n+1)H_{n,2}-H_{n,1}\right)
\\ \stackrel{Lemmata~\ref{lemSumHj1},\ref{lemSumHii1}}{=}
 -(n+1)H_{n,2}+H_{n,1}+(n+1)\left(H_{n,1}^{2}+H_{n,2}\right)-2\left((n+1)H_{n,1}-n\right)
\\=
(n+1)H_{n,1}^{2}-(2n+1)H_{n,1}+2n.
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j} 
=\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j} +2\sum\limits_{j=1}^{n}\frac{\sum\limits_{i=1}^{j}\frac{H_{i-1,1}}{i}}{j} 
=\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j} +2\sum\limits_{j=1}^{n}\frac{\sum\limits_{i=1}^{j}\frac{H_{i,1}}{i}}{j} 
-2\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j}
\\ =-\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j} +2\sum\limits_{i=1}^{n}\frac{H_{i,1}}{i}\sum\limits_{j=i}^{n} \frac{1}{j}
=-\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j} +2H_{n,1}\sum\limits_{i=1}^{n}\frac{H_{i,1}}{i}
-2\sum\limits_{i=1}^{n}\frac{H_{i-1,1}H_{i,1}}{i}
\\ =-\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j} +2H_{n,1}\sum\limits_{i=1}^{n}\frac{H_{i,1}}{i}
-2\sum\limits_{i=1}^{n}\frac{H_{i,1}^{2}}{i}+2\sum\limits_{i=1}^{n}\frac{H_{i,1}}{i^{2}}
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j} 
=\frac{1}{3}\left(
2H_{n,1}\sum\limits_{i=1}^{n}\frac{H_{i,1}}{i}+2\sum\limits_{i=1}^{n}\frac{H_{i,1}}{i^{2}}
-\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j}
\right)
\\ \stackrel{Lemmata~\ref{lemSumHii1},\ref{lemSumHi2i}}{=}
 \frac{1}{3}\left(
H_{n,1}^{3}+H_{n,1}H_{n,2}
+2\sum\limits_{i=1}^{n}\frac{H_{i,1}}{i^{2}}
-\left(H_{n,1}H_{n,2}+H_{n,3}-\sum\limits_{i=1}^{n}\frac{H_{i,1}}{i^{2}}\right)
\right)
\\ =
\frac{1}{3}\left(
H_{n,1}^{3}+3\sum\limits_{i=1}^{n}\frac{H_{i,1}}{i^{2}}-H_{n,3}
\right).
\end{array}
\begin{array}{rcl}
V_{n,1,0}^{m,0,1}=\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+m} & = &
V_{n,1,0}^{m-1,0,1}+\frac{2}{m-1}G_{n,1,0}^{m-1,0,1}
-\frac{H_{n+1,1}^{2}}{m-1}
+ \frac{1}{m(m-1)^{2}}
- \frac{H_{m,1}}{(m-1)^{2}}
\\&& +\frac{1}{(m-1)^{2}}\sum\limits_{j=n+2}^{n+m}\frac{1}{j}
+\frac{H_{n+1,1}^{2}}{n+m}+\frac{2H_{n+1,1}}{(m-1)(n+m)}
\end{array}
\begin{array}{rcl}
V_{n,1,0}^{1,0,1}&=&\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+1} 
= \frac{1}{3}H_{n,1}^{3}-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}+\frac{2}{3}H_{n,3}
+\frac{H_{n,1}^{2}}{n+1}
\sim\frac{1}{3}\ln^{3}n.
\end{array}
\begin{array}{l}
V_{n,1,0}^{1,0,1}=\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+1} 
=\sum\limits_{j=1}^{n}\frac{\left(H_{j+1,1}-\frac{1}{j+1}\right)^{2}}{j+1} 
=\sum\limits_{j=1}^{n}\frac{H_{j+1,1}^{2}}{j+1} 
-2\sum\limits_{j=1}^{n}\frac{H_{j+1,1}}{(j+1)^{2}} 
+\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{3}} 
\\ = \sum\limits_{j=1}^{n+1}\frac{H_{j,1}^{2}}{j} -1
-2\left(
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}+\frac{H_{n+1,1}}{(n+1)^{2}}
\right)
+H_{n+1,3}-1
\\ =
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j}-2\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}+H_{n+1,3}
+\frac{H_{n+1,1}^{2}}{n+1}-\frac{2H_{n+1,1}}{(n+1)^{2}}
\\ \stackrel{Lemma~\ref{lemSumHj1sqj}}{=}
\frac{1}{3}H_{n,1}^{3}+\sum\limits_{i=1}^{n}\frac{H_{j,1}}{j^{2}}-\frac{1}{3}H_{n,3}
-2\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}+H_{n+1,3}
+\frac{H_{n+1,1}^{2}}{n+1}-\frac{2H_{n+1,1}}{(n+1)^{2}}
\\=
\frac{1}{3}H_{n,1}^{3}-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}+\frac{2}{3}H_{n,3}
+\frac{H_{n+1,1}^{2}}{n+1}-\frac{2H_{n+1,1}}{(n+1)^{2}}+\frac{1}{(n+1)^{3}}.
\end{array}
\begin{array}{l}
V_{n,1,0}^{m,0,1}=\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+m} 
= \sum\limits_{j=1}^{n}\frac{\left(H_{j+1,1}-\frac{1}{j+1}\right)^{2}}{j+m}
= 
\sum\limits_{j=1}^{n}\frac{H_{j+1,1}^{2}}{j+m}
-2\sum\limits_{j=1}^{n}\frac{H_{j+1,1}}{(j+1)(j+m)}
\\+\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{2}(j+m)}
 \stackrel{Lemma~\ref{lemSumj1sqjmapp}}{=}
\sum\limits_{j=2}^{n+1}\frac{H_{j,1}^{2}}{j+m-1}
-\frac{2}{m-1}\left(\sum\limits_{j=1}^{n}\frac{H_{j+1,1}}{j+1}-\sum\limits_{j=1}^{n}\frac{H_{j+1,1}}{j+m}\right)
\\+\frac{H_{n+1,2}}{m-1} - \frac{1}{m-1}
- \frac{H_{m,1}}{(m-1)^{2}}+ \frac{1}{(m-1)^{2}}
+\frac{1}{(m-1)^{2}}\sum\limits_{j=n+2}^{n+m}\frac{1}{j}
\end{array}
$$

$$
\begin{array}{l}
=
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+m-1}-\frac{1}{m}+\frac{H_{n+1,1}^{2}}{n+m}
-\frac{2}{m-1}\left(\sum\limits_{j=2}^{n+1}\frac{H_{j,1}}{j}
-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+m}
-\sum\limits_{j=1}^{n}\frac{1}{(j+1)(j+m)}
\right)
\\ +
\frac{H_{n+1,2}}{m-1} - \frac{1}{m-1}- \frac{H_{m,1}}{(m-1)^{2}}+ \frac{1}{(m-1)^{2}}+\frac{1}{(m-1)^{2}}\sum\limits_{j=n+2}^{n+m}\frac{1}{j}
\end{array}
$$

$$
\begin{array}{l}
%\\
\stackrel{Lemma ~\ref{lemSumHj1jmapp}}{=}
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+m-1}
-\frac{2}{m-1}
\left(\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j}-1
-\left(
\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+m-1}
+\frac{1}{m-1}\sum\limits_{j=n+2}^{n+m}\frac{1}{j}
-\frac{H_{m,1}}{m-1}
\right.\right.\\ \left. \left.
+\frac{1}{m(m-1)}
+\frac{H_{n+1,1}}{n+m}
\right)
-\frac{1}{m-1}\left(\sum\limits_{j=1}^{n}\frac{1}{j+1}
- \sum\limits_{j=1}^{n}\frac{1}{j+m}\right)
\right)
+
\frac{H_{n+1,2}}{m-1} - \frac{1}{m-1}-\frac{1}{m}- \frac{H_{m,1}}{(m-1)^{2}}
\\ + \frac{1}{(m-1)^{2}}+\frac{1}{(m-1)^{2}}\sum\limits_{j=n+2}^{n+m}\frac{1}{j}
+\frac{H_{n+1,1}^{2}}{n+m}
\end{array}
$$

$$
\begin{array}{l}
%\\
\stackrel{Lemma~\ref{lemSumHii1}}{=}
\\
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+m-1}
-\frac{H_{n+1,1}^{2}}{m-1}-\frac{H_{n+1,2}}{m-1}+\frac{2}{m-1}
+\frac{2}{m-1}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j+m-1}
\\ +
\frac{H_{n+1,2}}{m-1}- \frac{H_{m,1}}{(m-1)^{2}}-\frac{2H_{m,1}}{(m-1)^{2}}+\frac{2H_{m,1}}{(m-1)^{2}}
 - \frac{2m^{2}-4m+1}{m(m-1)^{2}}+\frac{2}{m(m-1)^{2}}-\frac{2}{(m-1)^{2}}
\\ +\frac{1}{(m-1)^{2}}\sum\limits_{j=n+2}^{n+m}\frac{1}{j}
+\frac{2}{(m-1)^{2}}\sum\limits_{j=n+2}^{n+m}\frac{1}{j}
-\frac{2}{(m-1)^{2}}\sum\limits_{j=n+2}^{n+m}\frac{1}{j}
+\frac{H_{n+1,1}^{2}}{n+m}+\frac{2H_{n+1,1}}{(m-1)(n+m)}
\end{array}
$$

$$
\begin{array}{l}
%\\
=
V_{n,1,0}^{m-1,0,1}+\frac{2}{m-1}G_{n,1,0}^{m-1,0,1}
-\frac{H_{n+1,1}^{2}}{m-1}
+ \frac{1}{m(m-1)^{2}}
- \frac{H_{m,1}}{(m-1)^{2}}
+\frac{1}{(m-1)^{2}}\sum\limits_{j=n+2}^{n+m}\frac{1}{j}
\\+\frac{H_{n+1,1}^{2}}{n+m}+\frac{2H_{n+1,1}}{(m-1)(n+m)}
.
\end{array}
$$
\end{proof}

\newpage
\begin{lemma}\label{lemSumHj1sqj2}

\be\label{eqSumHj1sqj2}
\begin{array}{rcl}
V_{n,1,0}^{2,0,1}&=&\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+2}  = 
\frac{1}{3}H_{n,1}^{3}-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} +\frac{2}{3}H_{n,3}-H_{n,2}-1
\\ && +\frac{H_{n,1}^{2}}{n+1}+\frac{H_{n,1}^{2}}{n+2}+\frac{2H_{n,1}}{n+1}+\frac{1}{n+1}
 \sim \frac{1}{3}\ln^{3} n.
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+2} =
\left(\frac{1}{3}H_{n,1}^{3}-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}+\frac{2}{3}H_{n,3}
+\frac{H_{n+1,1}^{2}}{n+1}-\frac{2H_{n+1,1}}{(n+1)^{2}}+\frac{1}{(n+1)^{3}}\right)
\\+ H_{n+1,1}^{2}-H_{n+1,2} 
-H_{n+1,1}^{2} + \frac{1}{2}
- \frac{3}{2}
+\frac{1}{n+2} 
+\frac{H_{n+1,1}^{2}}{n+2}+\frac{2H_{n+1,1}}{n+2}
\\
=
\frac{1}{3}H_{n,1}^{3}-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} +\frac{2}{3}H_{n,3}-H_{n+1,2}- 1
 +\frac{H_{n+1,1}^{2}}{n+1}+\frac{H_{n+1,1}^{2}}{n+2}+\frac{2H_{n+1,1}}{n+2} +\frac{1}{n+2} 
\\ -\frac{2H_{n+1,1}}{(n+1)^{2}} +\frac{1}{(n+1)^{3}} .
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj1sqj3}

\be\label{eqSumHj1sqj3}
\begin{array}{rcl}
V_{n,1,0}^{3,0,1}&=&\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+3}  = 
\frac{1}{3}H_{n,1}^{3}
-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} 
+\frac{2}{3}H_{n,3}
-\frac{3}{2}H_{n,2}- \frac{19}{8}
\\ &&
+\frac{H_{n,1}^{2}}{n+1}+\frac{H_{n,1}^{2}}{n+2} +\frac{H_{n,1}^{2}}{n+3}
+\frac{3H_{n,1}}{n+1} +\frac{H_{n,1}}{n+2}+\frac{9}{4(n+1)}+\frac{1}{4(n+2)}
\sim\frac{1}{3}\ln^{3}n.
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+3} =
V_{n,1,0}^{2,0,1}+G_{n,1,0}^{2,0,1}
-\frac{1}{2}H_{n+1,1}^{2}
+ \frac{1}{12}
- \frac{H_{3,1}}{4}
+\frac{1}{4(n+2)}+\frac{1}{4(n+3)}
\end{array}
$$

$$
\begin{array}{l}
%\\
+\frac{H_{n+1,1}^{2}}{n+3}+\frac{H_{n+1,1}}{n+3}
\stackrel{Lemmata~\ref{lemSumHj1j2},\ref{lemSumHj1sqj2}}{=}
\left(\frac{1}{3}H_{n,1}^{3}-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} +\frac{2}{3}H_{n,3}-H_{n+1,2}- 1
\right. \\ \left. 
 +\frac{H_{n+1,1}^{2}}{n+1}+\frac{H_{n+1,1}^{2}}{n+2}+\frac{2H_{n+1,1}}{n+2} +\frac{1}{n+2} 
-\frac{2H_{n+1,1}}{(n+1)^{2}} +\frac{1}{(n+1)^{3}}
\right)
+\left(\frac{1}{2}\left(H_{n+1,1}^{2}-H_{n+1,2} \right)
\right. \\ \left. 
-1+\frac{1}{n+2}+\frac{H_{n+1,1}}{n+2}\right)
-\frac{1}{2}H_{n+1,1}^{2}- \frac{3}{8}
\\ +\frac{H_{n+1,1}^{2}}{n+3}+\frac{H_{n+1,1}}{n+3}+\frac{1}{4(n+2)}+\frac{1}{4(n+3)}
\\
=
\frac{1}{3}H_{n,1}^{3}
-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} 
+\frac{2}{3}H_{n,3}-\frac{3}{2}H_{n+1,2}- \frac{19}{8}
+\frac{H_{n+1,1}^{2}}{n+1}+\frac{H_{n+1,1}^{2}}{n+2}+\frac{H_{n+1,1}^{2}}{n+3}
\\ +\frac{3H_{n+1,1}}{n+2} +\frac{H_{n+1,1}}{n+3}
 +\frac{9}{4(n+2)}+\frac{1}{4(n+3)}
-\frac{2H_{n+1,1}}{(n+1)^{2}}+\frac{1}{(n+1)^{3}}.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj1sqj4}

\be\label{eqSumHj1sqj4}
\begin{array}{rcl}
V_{n,1,0}^{4,0,1}&=&\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+4} =
\frac{1}{3}H_{n,1}^{3} -\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}  +\frac{2}{3}H_{n,3} -\frac{11}{6}H_{n,2} - \frac{809}{216} 
\\&& +\frac{H_{n,1}^{2}}{n+1}+\frac{H_{n,1}^{2}}{n+2}+\frac{H_{n,1}^{2}}{n+3}+\frac{H_{n,1}^{2}}{n+4} +\frac{11H_{n,1}}{3(n+1)} +\frac{5H_{n,1}}{3(n+2)}+\frac{2H_{n,1}}{3(n+3)} 
\\&& +\frac{121}{36(n+1)}+\frac{25}{36(n+2)}+ \frac{1}{9(n+3)} 
\sim \frac{1}{3} \ln^{3}n.
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+4} =
V_{n,1,0}^{3,0,1}+\frac{2}{3}G_{n,1,0}^{3,0,1}
-\frac{1}{3}H_{n+1,1}^{2}
+ \frac{1}{36}
- \frac{H_{4,1}}{9}
\\ +\frac{1}{9(n+2)}+\frac{1}{9(n+3)}+\frac{1}{9(n+4)}
+\frac{H_{n+1,1}^{2}}{n+4}+\frac{2H_{n+1,1}}{3(n+4)}
\end{array}
$$

$$
\begin{array}{l}
\stackrel{Lemmata~\ref{lemSumHj1j3}, \ref{lemSumHj1sqj3}}{=}
\left( 
\frac{1}{3}H_{n,1}^{3}
-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} 
+\frac{2}{3}H_{n,3}-\frac{3}{2}H_{n+1,2}- \frac{19}{8}
\right.\\ \left.+\frac{H_{n+1,1}^{2}}{n+1}+\frac{H_{n+1,1}^{2}}{n+2}+\frac{H_{n+1,1}^{2}}{n+3}
 +\frac{3H_{n+1,1}}{n+2} +\frac{H_{n+1,1}}{n+3}
 +\frac{9}{4(n+2)}+\frac{1}{4(n+3)}
-\frac{2H_{n+1,1}}{(n+1)^{2}}
\right. \\ \left.
+\frac{1}{(n+1)^{3}}
\right)
%\\ 
+\frac{2}{3}\left(
\frac{1}{2}\left(H_{n+1,1}^{2}-H_{n+1,2} \right)-\frac{21}{12}
+\frac{H_{n+1,1}}{n+2}+\frac{H_{n+1,1}}{n+3}
+\frac{3}{2(n+2)}+ \frac{1}{2(n+3)}
\right)
\\ -\frac{1}{3}H_{n+1,1}^{2}
- \frac{11}{54}
+\frac{H_{n+1,1}^{2}}{n+4}+\frac{2H_{n+1,1}}{3(n+4)}
+\frac{1}{9(n+2)}+\frac{1}{9(n+3)}+\frac{1}{9(n+4)}
\\ =
\frac{1}{3}H_{n,1}^{3}
-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} 
+H_{n,3}
-\frac{11}{6}H_{n+1,2}
- \frac{809}{216}
\\ +\frac{H_{n+1,1}^{2}}{n+1}+\frac{H_{n+1,1}^{2}}{n+2}+\frac{H_{n+1,1}^{2}}{n+3}+\frac{H_{n+1,1}^{2}}{n+4}
+\frac{11H_{n+1,1}}{3(n+2)} +\frac{5H_{n+1,1}}{3(n+3)}+\frac{2H_{n+1,1}}{3(n+4)}
\\ +\frac{121}{36(n+2)}+\frac{25}{36(n+3)}+ \frac{1}{9(n+4)}
-\frac{2H_{n+1,1}}{(n+1)^{2}}+\frac{1}{(n+1)^{3}}.
\end{array}
$$
\end{proof}

\begin{lemma}[\citepos{KBarSSag2015bart} p. $74$]\label{lemSumHisqi1i2app}

\be\label{eqSumHisqi1i2app}
V_{n,1,1}^{1,2,1}=\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+2)} = 
H_{n,2}+1- \frac{2H_{n,1}}{n+1} -\frac{1}{n+1} -\frac{H_{n,1}^{2}}{n+2} 
\xrightarrow{n\to \infty} \frac{\pi^{2}}{6} +1.
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+2)} 
= \sum\limits_{j=1}^{n}\frac{H_{j,2}+2\sum\limits_{i_{2}=1}^{j-1}i_{2}^{-1}\sum\limits_{i_{1}=i_{2}+1}^{j}i_{1}^{-1}}{(j+1)(j+2)} 
=\sum\limits_{j=1}^{n}\frac{H_{j,2}+2\left(H_{j,1}(H_{j,1}-j^{-1})-\sum\limits_{i_{2}=1}^{j}i_{2}^{-1}H_{i_{2},1}+j^{-1}H_{j,1}\right)}{(j+1)(j+2)} 
\\=\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+2)}
+2\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+2)}
-2\sum\limits_{j=1}^{n}\frac{\sum\limits_{i_{2}=1}^{j}i_{2}^{-1}H_{i_{2},1}}{(j+1)(j+2)}.
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+2)} 
=
2\sum\limits_{j=1}^{n}\frac{\sum\limits_{i_{2}=1}^{j}i_{2}^{-1}H_{i_{2},1}}{(j+1)(j+2)}
-\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+2)}.
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{\sum\limits_{i=1}^{j}i^{-1}H_{i,1}}{(j+1)(j+2)} 
= \sum\limits_{i=1}^{n}i^{-1}H_{i,1}\sum\limits_{j=i}^{n}\frac{1}{(j+1)(j+2)} 
=\sum\limits_{i=1}^{n}\frac{H_{i,1}}{i(i+1)}
- \frac{1}{n+2}\sum\limits_{i=1}^{n}i^{-1}H_{i,1}
\end{array}
$$
obtaining

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+2)} 
=
2\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j(j+1)}
- 2\frac{1}{n+2}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j}
-\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+2)}.
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+2)} 
=
2\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j(j+1)}
- 2\frac{1}{n+2}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j}
-\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)(j+2)}
\\ =
2\left( H_{n+1,2} - \frac{H_{n+1,1}}{n+1} \right)
- 2\frac{1}{n+2}\frac{1}{2}\left(H_{n,1}^{2} +H_{n,2}\right)
-\frac{n+1}{n+2}\left(H_{n+1,2}-1\right) 
\\=
H_{n+1,2}
+\frac{n^{2}+n-1}{(n+1)^{2}}
- 2\frac{H_{n,1}}{n+1} -\frac{H_{n,1}^{2}}{n+2} 
\xrightarrow{n\to \infty} \frac{\pi^{2}}{6} +1 \approx 2.645.
\end{array}

==> (inline-2) <==
\begin{array}{rcl}
V_{n,1,1}^{1,3,1}&=&\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+3)} = 
\frac{3}{4}H_{n,2}+ \frac{19}{16} -\frac{H_{n,1}^{2}}{2(n+1)} -\frac{H_{n,1}^{2}}{2(n+2)}
- \frac{H_{n,1}^{2}}{2(n+3)} -\frac{3H_{n,1}}{2(n+1)} -\frac{H_{n,1}}{2(n+2)} 
\\&&-\frac{9}{8(n+1)}-\frac{1}{8(n+2)}
\xlongrightarrow{n\to\infty}\frac{\pi^{2}}{8} +\frac{19}{16} .
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
V_{n,1,1}^{1,3,1}=\frac{1}{2}\left(V_{n,1,0}^{1,0,1}-V_{n,1,0}^{3,0,1}\right)
=
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+3)} =
\frac{1}{2}\left(
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+1}
-
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+3}
\right)
\end{array}
$$

$$
\begin{array}{l}
%\\
\stackrel{Lemmata \ref{lemSumHj1sqjmapp},\ref{lemSumHj1sqj2}}{=}
\frac{1}{2}\left(
\frac{1}{3}H_{n,1}^{3}-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}+\frac{2}{3}H_{n,3}
+\frac{H_{n+1,1}^{2}}{n+1}-\frac{2H_{n+1,1}}{(n+1)^{2}}+\frac{1}{(n+1)^{3}}
-\frac{1}{3}H_{n,1}^{3}
\right. \\ \left.
+\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} 
-\frac{2}{3}H_{n,3}+\frac{3}{2}H_{n+1,2}+ \frac{19}{8}
-\frac{H_{n+1,1}^{2}}{n+1}-\frac{H_{n+1,1}^{2}}{n+2}-\frac{H_{n+1,1}^{2}}{n+3}
-\frac{3H_{n+1,1}}{n+2} -\frac{H_{n+1,1}}{n+3}
\right. \\ \left.
-\frac{9}{4(n+2)}-\frac{1}{4(n+3)}
+\frac{2H_{n+1,1}}{(n+1)^{2}}-\frac{1}{(n+1)^{3}}
\right)
\\=
\frac{1}{2}\left(
\frac{3}{2}H_{n+1,2}+ \frac{19}{8}
-\frac{H_{n+1,1}^{2}}{n+2}-\frac{H_{n+1,1}^{2}}{n+3}
-\frac{3H_{n+1,1}}{n+2} -\frac{H_{n+1,1}}{n+3}
-\frac{9}{4(n+2)}-\frac{1}{4(n+3)}
\right) 
\\ \xlongrightarrow{n\to\infty}\frac{\pi^{2}}{8} +\frac{19}{16} \approx 2.421.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj1sqj1j4}

\be\label{eqSumHj1sqj1j4}
\begin{array}{rcl}
V_{n,1,1}^{1,4,1}& = &\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+4)} =
\frac{11}{18}H_{n,2}+ \frac{809}{648} -\frac{H_{n,1}^{2}}{3(n+2)}
-\frac{H_{n,1}^{2}}{3(n+3)}-\frac{H_{n,1}^{2}}{3(n+4)} 
\\ && -\frac{11H_{1,1}}{9(n+1)}-\frac{5H_{n,1}}{9(n+2)}
-\frac{2H_{n,1}}{9(n+3)} -\frac{121}{108(n+1)}-\frac{25}{108(n+2)} - \frac{1}{27(n+3)}
\\&\xlongrightarrow{n\to\infty}&\frac{11\pi^{2}}{108} +\frac{809}{648} 
.
\end{array}
\ee
\end{lemma}
\begin{proof}

$$
\begin{array}{l}
%V_{n,1,1}^{1,4,1}=
\frac{1}{3}\left(V_{n,1,0}^{1,0,1}-V_{n,1,0}^{4,0,1}\right)
=
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+4)} =
\frac{1}{3}\left(
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+1} 
-
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+4} 
\right)
\\ \stackrel{Lemmata \ref{lemSumHj1sqjmapp},\ref{lemSumHj1sqj4}}{=}
\\ \frac{1}{3}\left(
\frac{1}{3}H_{n,1}^{3}-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}+\frac{2}{3}H_{n,3}
+\frac{H_{n+1,1}^{2}}{n+1}-\frac{2H_{n+1,1}}{(n+1)^{2}}+\frac{1}{(n+1)^{3}}
-\frac{1}{3}H_{n,1}^{3}
+\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} 
-\frac{2}{3}H_{n,3}
\right. \\ \left.
+\frac{11}{6}H_{n+1,2}
+ \frac{809}{216}
-\frac{H_{n+1,1}^{2}}{n+1}-\frac{H_{n+1,1}^{2}}{n+2}-\frac{H_{n+1,1}^{2}}{n+3}-\frac{H_{n+1,1}^{2}}{n+4}
-\frac{11H_{n+1,1}}{3(n+2)}-\frac{5H_{n+1,1}}{3(n+3)}-\frac{2H_{n+1,1}}{3(n+4)}
\right. \\ \left.
-\frac{121}{36(n+2)}-\frac{25}{36(n+3)}
- \frac{1}{9(n+4)}+\frac{2H_{n+1,1}}{(n+1)^{2}}-\frac{1}{(n+1)^{3}}
\right)
\\=
\frac{1}{3}\left(
\frac{11}{6}H_{n+1,2}+ \frac{809}{216}
-\frac{H_{n+1,1}^{2}}{n+2}-\frac{H_{n+1,1}^{2}}{n+3}-\frac{H_{n+1,1}^{2}}{n+4}
-\frac{11H_{n+1,1}}{3(n+2)}-\frac{5H_{n+1,1}}{3(n+3)}-\frac{2H_{n+1,1}}{3(n+4)}
\right. \\ \left.
-\frac{121}{36(n+2)}-\frac{25}{36(n+3)}
- \frac{1}{9(n+4)}
\right)
\\=
\frac{1}{3}\left(
\frac{11}{6}H_{n+1,2}+ \frac{809}{216}
-\frac{H_{n+1,1}^{2}}{n+2}-\frac{H_{n+1,1}^{2}}{n+3}-\frac{H_{n+1,1}^{2}}{n+4}
-\frac{11H_{n+1,1}}{3(n+2)}-\frac{5H_{n+1,1}}{3(n+3)}-\frac{2H_{n+1,1}}{3(n+4)}
\right. \\ \left.
-\frac{121}{36(n+2)}-\frac{25}{36(n+3)}
- \frac{1}{9(n+4)}
\right)
\xlongrightarrow{n\to\infty}\frac{11\pi^{2}}{108} +\frac{809}{648} 
\approx 2.254
.
\end{array}
$$
\end{proof}

\newpage
\begin{lemma}\label{lemSumHj1sqj2j4}

\be\label{eqSumHj1sqj2j4}
\begin{array}{rcl}
V_{n,1,1}^{2,4,1}&=&\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+2)(j+4)}  = 
\frac{5}{12}H_{n,2}+ \frac{593}{432}
-\frac{H_{n,1}^{2}}{2(n+3)}-\frac{H_{n,1}^{2}}{2(n+4)}
\\&&
-\frac{5H_{n,1}}{6(n+1)}-\frac{5H_{n,1}}{6(n+2)}-\frac{2H_{n,1}}{6(n+3)}
-\frac{85}{72(n+1)}-\frac{25}{72(n+2)} - \frac{1}{18(n+3)}
\\&\xlongrightarrow{n\to\infty}&\frac{5\pi^{2}}{72} +\frac{593}{432} 
.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\frac{1}{2}\left(V_{n,1,0}^{2,0,1}-V_{n,1,0}^{4,0,1} \right)=
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+2)(j+4)} =
\frac{1}{2}\left(
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+2} 
-
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+4} 
\right)
\\ \stackrel{Lemmata \ref{lemSumHj1sqj2},\ref{lemSumHj1sqj4}}{=}
\\ \frac{1}{2}\left(
\frac{1}{3}H_{n,1}^{3}-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} +\frac{2}{3}H_{n,3}-H_{n+1,2}- 1
 +\frac{H_{n+1,1}^{2}}{n+1}+\frac{H_{n+1,1}^{2}}{n+2}+\frac{2H_{n+1,1}}{n+2} +\frac{1}{n+2} 
 \right. \\ \left.
 -\frac{2H_{n+1,1}}{(n+1)^{2}}
 +\frac{1}{(n+1)^{3}}
-\frac{1}{3}H_{n,1}^{3}
+\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} 
-\frac{2}{3}H_{n,3}
+\frac{11}{6}H_{n+1,2}
+ \frac{809}{216}
\right. \\ \left.
-\frac{H_{n+1,1}^{2}}{n+1}-\frac{H_{n+1,1}^{2}}{n+2}-\frac{H_{n+1,1}^{2}}{n+3}-\frac{H_{n+1,1}^{2}}{n+4}
-\frac{11H_{n+1,1}}{3(n+2)}-\frac{5H_{n+1,1}}{3(n+3)}-\frac{2H_{n+1,1}}{3(n+4)}
\right. \\ \left.
-\frac{121}{36(n+2)}-\frac{25}{36(n+3)}
- \frac{1}{9(n+4)}+\frac{2H_{n+1,1}}{(n+1)^{2}}-\frac{1}{(n+1)^{3}}
\right)
\\=
\frac{1}{2}\left(
\frac{5}{6}H_{n+1,2}+ \frac{593}{216}
-\frac{H_{n+1,1}^{2}}{n+3}-\frac{H_{n+1,1}^{2}}{n+4}
-\frac{5H_{n+1,1}}{3(n+2)}-\frac{5H_{n+1,1}}{3(n+3)}-\frac{2H_{n+1,1}}{3(n+4)}
\right. \\ \left.
-\frac{85}{36(n+2)}-\frac{25}{36(n+3)}
- \frac{1}{9(n+4)}
\right)
 \xlongrightarrow{n\to\infty}\frac{5\pi^{2}}{72} +\frac{593}{432} \approx  2.058
.
\end{array}
$$
\end{proof}

\newpage
\begin{lemma}\label{lemSumHj1sqj3j4}

\be\label{eqSumHj1sqj3j4}
\begin{array}{rcl}
V_{n,1,1}^{3,4,1}&=&\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+3)(j+4)}  = 
\frac{1}{3}H_{n,2} + \frac{37}{27}-\frac{H_{n,1}^{2}}{n+4}
-\frac{2H_{n,1}}{3(n+1)}- \frac{2H_{n,1}}{3(n+2)}
\\&&
-\frac{2H_{n,1}}{3(n+3)}
-\frac{10}{9(n+1)}-\frac{4}{9(n+2)}- \frac{1}{9(n+3)}
\\ & \xlongrightarrow{n\to \infty} & \frac{\pi^{2}}{18} + \frac{37}{27} .
\end{array}
\begin{array}{l}
%V_{n,1,1}^{3,4,1}=
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+3)(j+4)} =
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+3} - \sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j+4} 
\\ \stackrel{Lemmata~\ref{lemSumHj1sqj3},\ref{lemSumHj1sqj4}}{=}
\frac{1}{3}H_{n,1}^{3}
-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} 
+\frac{2}{3}H_{n,3}-\frac{3}{2}H_{n+1,2}- \frac{19}{8}
+\frac{H_{n+1,1}^{2}}{n+1}+\frac{H_{n+1,1}^{2}}{n+2}+\frac{H_{n+1,1}^{2}}{n+3}
\\ +\frac{3H_{n+1,1}}{n+2} +\frac{H_{n+1,1}}{n+3}
 +\frac{9}{4(n+2)}+\frac{1}{4(n+3)}
-\frac{2H_{n+1,1}}{(n+1)^{2}}+\frac{1}{(n+1)^{3}}
\\ -\left(
\frac{1}{3}H_{n,1}^{3}
-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} 
+\frac{2}{3}H_{n,3}
-\frac{11}{6}H_{n+1,2}
- \frac{809}{216}
\right. \\ \left. +\frac{H_{n+1,1}^{2}}{n+1}+\frac{H_{n+1,1}^{2}}{n+2}+\frac{H_{n+1,1}^{2}}{n+3}+\frac{H_{n+1,1}^{2}}{n+4}
+\frac{11H_{n+1,1}}{3(n+2)} +\frac{5H_{n+1,1}}{3(n+3)}+\frac{2H_{n+1,1}}{3(n+4)}
\right. \\ \left. +\frac{121}{36(n+2)}+\frac{25}{36(n+3)}+ \frac{1}{9(n+4)}
-\frac{2H_{n+1,1}}{(n+1)^{2}}+\frac{1}{(n+1)^{3}}\right)
\\ =
\frac{1}{3}H_{n+1,2} + \frac{37}{27}-\frac{H_{n+1,1}^{2}}{n+4}
-\frac{2H_{n+1,1}}{3(n+2)}- \frac{2H_{n+1,1}}{3(n+3)}-\frac{2H_{n+1,1}}{3(n+4)}
-\frac{10}{9(n+2)}-\frac{4}{9(n+3)}- \frac{1}{9(n+4)} 
\\  \approx 1.919.
\end{array}
\begin{array}{rcl}
V_{n,2,0}^{1,0,1} &=& \sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)^{2}}  
 =  \sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j^{2}}-2\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{3}}+H_{n,4} +\frac{H_{n,1}^{2}}{(n+1)^{2}}
\xrightarrow{n\to \infty} \frac{11\pi^{4}}{360}.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)^{2}} = 
\sum\limits_{j=1}^{n}\frac{\left(H_{j+1,1}-\frac{1}{j+1}\right)^{2}}{(j+1)^{2}}
=
\sum\limits_{j=1}^{n}\frac{H_{j+1,1}^{2}}{(j+1)^{2}}
-2\sum\limits_{j=1}^{n}\frac{H_{j+1,1}}{(j+1)^{3}}
    +\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{4}}
\\=
\sum\limits_{j=2}^{n+1}\frac{H_{j,1}^{2}}{j^{2}}
-2\sum\limits_{j=2}^{n+1}\frac{H_{j,1}}{j^{3}}
+\sum\limits_{j=2}^{n=1}\frac{1}{j^{4}}
=
\sum\limits_{j=1}^{n+1}\frac{H_{j,1}^{2}}{j^{2}}-1
-2\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{3}}+2
+\sum\limits_{j=1}^{n+1}\frac{1}{j^{4}}-1
\\=
\sum\limits_{j=1}^{n+1}\frac{H_{j,1}^{2}}{j^{2}}
-2\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{3}}
+H_{n+1,4}
\\ \xrightarrow{n\to \infty} 
\frac{17\pi^{4}}{360}-2\frac{\pi^{4}}{72}+\frac{\pi^{4}}{90}
=
\frac{17\pi^{4}}{360}-\frac{10\pi^{4}}{360}+\frac{4\pi^{4}}{360}
=
\frac{11\pi^{4}}{360} \approx 2.976.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHisqip2sq}

\be\label{eqSumHisqip2sq}
\begin{array}{rcl}
V_{n,2,0}^{2,0,1} &=&\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+2)^{2}}  
= 
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j^{2}}+ 2\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}-2\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{3}}-2H_{n,3}+H_{n,4}-3
\\&&+ \frac{2H_{n,1}}{n+1} +\frac{2}{n+1}+ \frac{H_{n,1}^{2}}{(n+1)^{2}}+ \frac{H_{n,1}^{2}}{(n+2)^{2}}+ \frac{2H_{n,1}}{(n+1)^{2}}+\frac{1}{(n+2)^{2}}
\\ & \xrightarrow{n\to \infty}  &
\frac{11\pi^{4}}{360} 
+ 2\zeta(3) 
-3 .
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+2)^{2}} = 
\sum\limits_{j=1}^{n}\frac{\left(H_{j+2,1}-\left(\frac{1}{j+1}+\frac{1}{j+2}\right)\right)^{2}}{(j+2)^{2}}
\\=
\sum\limits_{j=1}^{n}\frac{H_{j+2,1}^{2}}{(j+2)^{2}}
-2\sum\limits_{j=1}^{n}\frac{H_{j+2,1}\left(\frac{1}{j+1}+\frac{1}{j+2}\right)}{(j+2)^{2}}
+\sum\limits_{j=1}^{n}\frac{\left(\frac{1}{j+1}+\frac{1}{j+2}\right)^{2}}{(j+2)^{2}}
\\=
\sum\limits_{j=1}^{n+2}\frac{H_{j,1}^{2}}{j^{2}}-1-\frac{9}{16}
-2\sum\limits_{j=1}^{n}\frac{H_{j+2,1}}{(j+1)(j+2)^{2}}
-2\sum\limits_{j=1}^{n}\frac{H_{j+2,1}}{(j+2)^{3}}
+\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{2}(j+2)^{2}}
\\ +\sum\limits_{j=1}^{n}\frac{2}{(j+1)(j+2)^{3}}
+\sum\limits_{j=1}^{n}\frac{1}{(j+2)^{4}}
\end{array}
$$

$$
\begin{array}{l}
=
\sum\limits_{j=1}^{n+2}\frac{H_{j,1}^{2}}{j^{2}}-\frac{25}{16}
-2\sum\limits_{j=1}^{n+1}\frac{H_{j+1,1}}{j(j+1)^{2}}
+\frac{3}{4}
-2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{3}}+2+\frac{3}{8}
+\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{2}(j+2)^{2}}
\\+\sum\limits_{j=1}^{n}\frac{2}{(j+1)(j+2)^{3}}
+H_{n+2,4}-1-\frac{1}{16}
\end{array}
$$

$$
\begin{array}{l}
=
\sum\limits_{j=1}^{n+2}\frac{H_{j,1}^{2}}{j^{2}}
-2\sum\limits_{j=1}^{n+1}\frac{H_{j+1,1}}{j(j+1)^{2}}
-2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{3}}
+\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{2}(j+2)^{2}}
 +\sum\limits_{j=1}^{n}\frac{2}{(j+1)(j+2)^{3}}
+H_{n+2,4}+\frac{1}{2}.
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n+1}\frac{H_{j+1,1}}{j(j+1)^{2}}
=\sum\limits_{j=1}^{n+1}\frac{H_{j+1,1}}{(j+1)}\left(\frac{1}{j}-\frac{1}{j+1}\right)
=\sum\limits_{j=1}^{n+1}\frac{H_{j+1,1}}{j(j+1)}-
\sum\limits_{j=1}^{n+1}\frac{H_{j+1,1}}{(j+1)^{2}}
\\ =
\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j(j+1)}+\sum\limits_{j=1}^{n+1}\frac{1}{j(j+1)^{2}}
- \sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}+1
\\ \stackrel{Lemma~\ref{eqSumHiii1}}{=}
H_{n+2,2} - \frac{H_{n+2,1}}{n+2} 
+\sum\limits_{j=1}^{n+1}\frac{1}{(j+1)}\left(\frac{1}{j}-\frac{1}{j+1}\right)
- \sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}+1
\\=
H_{n+2,2} - \frac{H_{n+2,1}}{n+2} 
+\sum\limits_{j=1}^{n+1}\frac{1}{j(j+1)}
-\sum\limits_{j=1}^{n+1}\frac{1}{(j+1)^{2}}
- \sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}+1
\\=
H_{n+1,2} - \frac{H_{n+2,1}}{n+2} 
+\sum\limits_{j=1}^{n+1}\left(\frac{1}{j}-\frac{1}{j+1}\right)
-H_{n+2,2}+1
- \sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}+1
\\=
2 - \frac{H_{n+2,1}}{n+2} 
+1-\frac{1}{n+2}
- \sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
\xrightarrow{n\to \infty} 
3 - 2\zeta(3) \approx 0.596.
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+2)^{2}} = 
\sum\limits_{j=1}^{n+2}\frac{H_{j,1}^{2}}{j^{2}}
-2\left(3 - \frac{H_{n+2,1}}{n+2} 
-\frac{1}{n+2}
- \sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}\right)
-2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{3}}
\\+2H_{n+1,2}+\frac{2}{n+2}+\frac{1}{(n+2)^{2}}-\frac{13}{4}
+2\left(\frac{23}{8}-H_{n+2,2}-H_{n+2,3}-\frac{1}{n+2}\right)
+H_{n+2,4}+\frac{1}{2}
\end{array}
$$

$$
\begin{array}{l}
=
\sum\limits_{j=1}^{n+2}\frac{H_{j,1}^{2}}{j^{2}}
-2\left(3 - \frac{H_{n+2,1}}{n+2} 
-\frac{1}{n+2}
- \sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}\right)
-2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{3}}
+2H_{n+1,2}+\frac{2}{n+2}
\\+\frac{1}{(n+2)^{2}}-\frac{13}{4}
+\frac{23}{4}-2H_{n+2,2}-2H_{n+2,3}-\frac{2}{n+2}
+H_{n+2,4}+\frac{1}{2}
\end{array}
$$

$$
\begin{array}{l}
=
\sum\limits_{j=1}^{n+2}\frac{H_{j,1}^{2}}{j^{2}}
+ 2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
-2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{3}}
+2H_{n+1,2}-2H_{n+1,2}-2H_{n+2,3}+H_{n+2,4}
\\
+\frac{2}{4}-\frac{24}{4}-\frac{13}{4}+\frac{23}{4} 
+\frac{2}{n+2}+\frac{1}{(n+2)^{2}}-\frac{2}{(n+2)^{2}}
+2 \frac{H_{n+2,1}}{n+2} +\frac{2}{n+2}-\frac{2}{n+2}
\\=
\sum\limits_{j=1}^{n+2}\frac{H_{j,1}^{2}}{j^{2}}
+ 2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
-2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{3}}
-2H_{n+2,3}+H_{n+2,4}
-\frac{12}{4}
+2 \frac{H_{n+2,1}}{n+2} +\frac{2}{n+2}-\frac{1}{(n+2)^{2}}
\\ \xrightarrow{n\to \infty} 
\frac{17\pi^{4}}{360}
+ 4\zeta(3)
-\frac{\pi^{4}}{36}
-2\zeta(3)+\frac{\pi^{4}}{90}
-3
= 
\frac{11\pi^{4}}{360} 
+ 2\zeta(3) 
-3 
\approx 2.381
.
\end{array}
\begin{array}{rcl}
V_{n,2,0}^{m,0,1}&=&\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+m)^{2}}  = 
V_{n,2,0}^{m-1,0,1}+\frac{2}{m-1}G_{n,2,0}^{m-1,0,1}+\frac{2}{(m-1)^{2}}G_{n,1,0}^{m-1,0,1}
\\&&
-\frac{H_{n,1}^{2}}{(m-1)^{2}}
+\frac{H_{n,2}}{(m-1)^{2}}
-\frac{H_{m-1,2}}{(m-1)^{2}}-\frac{2H_{m-1,1}}{(m-1)^{3}}
+\frac{H_{n,1}^{2}}{(n+m)^{2}}
\\&&
+\frac{2}{(m-1)^{3}}\sum\limits_{j=n+1}^{n+m-1}\frac{1}{j}
+\frac{1}{(m-1)^{2}}\sum\limits_{j=n+1}^{n+m-1}\frac{1}{j^{2}}.
\end{array}
\begin{array}{l}
%V_{n,2,0}^{m,0,1}=
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+m)^{2}} 
= \sum\limits_{j=1}^{n}\frac{\left(H_{j+1,1}-\frac{1}{j+1}\right)^{2}}{(j+m)^{2}}
\\= 
\sum\limits_{j=1}^{n}\frac{H_{j+1,1}^{2}}{(j+1+m-1)^{2}}
-2\sum\limits_{j=1}^{n}\frac{H_{j+1,1}}{(j+1)(j+1+m-1)^{2}}
+\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{2}(j+1+m-1)^{2}}
\\=
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+m-1)^{2}}-\frac{1}{m^{2}}+\frac{H_{n+1,1}^{2}}{(n+m)^{2}}
-2\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j(j+m-1)^{2}}+\frac{2}{m^{2}}-\frac{2H_{n+1,1}}{(n+1)(n+m)^{2}}
\\+\sum\limits_{j=1}^{n}\frac{1}{j^{2}(j+m-1)^{2}}-\frac{1}{m^{2}}+\frac{1}{(n+1)^{2}(n+m)^{2}}
\\=
V_{n,2,0}^{m-1,0,1}
-\frac{2}{m-1}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j(j+m-1)}
+\frac{2}{m-1}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+m-1)^{2}}
+\frac{1}{m-1}\sum\limits_{j=1}^{n}\frac{1}{j^{2}(j+m-1)}
-\frac{1}{m-1}\sum\limits_{j=1}^{n}\frac{1}{j(j+m-1)^{2}}
\\+\frac{H_{n,1}^{2}}{(n+m)^{2}}
+2\frac{H_{n,1}}{(n+1)(n+m)^{2}}
+\frac{1}{(n+1)^{2}(n+m)^{2}}
-\frac{2H_{n,1}}{(n+1)(n+m)^{2}}
-\frac{2}{(n+1)^{2}(n+m)^{2}}
+\frac{1}{(n+1)^{2}(n+m)^{2}}
\\=
V_{n,2,0}^{m-1,0,1}
-\frac{2}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j}
+\frac{2}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{(j+m-1)}
+\frac{2}{m-1}G_{n,2,0}^{m-1,0,1}
+\frac{1}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{1}{j^{2}}
\\-\frac{1}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{1}{j(j+m-1)}
-\frac{1}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{1}{j(j+m-1)}
+\frac{1}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{1}{(j+m-1)^{2}}
+\frac{H_{n,1}^{2}}{(n+m)^{2}}
\end{array}
$$

$$
\begin{array}{l}
%\\
\stackrel{Lemma~\ref{lemSumHii1}}{=}
V_{n,2,0}^{m-1,0,1}
-\frac{2}{(m-1)^{2}}\frac{1}{2}\left(H_{n,1}^{2}+H_{n,2} \right)
+\frac{2}{(m-1)^{2}}G_{n,1,0}^{m-1,0,1}
+\frac{2}{m-1}G_{n,2,0}^{m-1,0,1}
+\frac{1}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{1}{j^{2}}
\\-\frac{1}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{1}{j(j+m-1)}
-\frac{1}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{1}{j(j+m-1)}
+\frac{1}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{1}{(j+m-1)^{2}}
+\frac{H_{n,1}^{2}}{(n+m)^{2}}
\\=V_{n,2,0}^{m-1,0,1}+\frac{2}{m-1}G_{n,2,0}^{m-1,0,1}+\frac{2}{(m-1)^{2}}G_{n,1,0}^{m-1,0,1}
-\frac{H_{n,1}^{2}}{(m-1)^{2}}+\frac{H_{n,2}}{(m-1)^{2}}
-\frac{H_{m-1,2}}{(m-1)^{2}}-\frac{2H_{m-1,1}}{(m-1)^{3}}
\\+\frac{H_{n,1}^{2}}{(n+m)^{2}}
+\frac{2}{(m-1)^{3}}\sum\limits_{j=n+1}^{n+m-1}\frac{1}{j}
+\frac{1}{(m-1)^{2}}\sum\limits_{j=n+1}^{n+m-1}\frac{1}{j^{2}}.
\end{array}
$$
\end{proof}

\newpage
\begin{lemma}\label{lemSumHisqi1i2sq}

\be\label{eqSumHisqi1i2sq}
\begin{array}{rcl}
V_{n,1,2}^{1,2,1} &=&\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+2)^{2}}
= 
H_{n,2} +2H_{n,3}-H_{n,4} + 4
-\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j^{2}}
- 2\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}
\\&&
+ 2\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{3}}
-\frac{H_{n,1}^{2}}{n+2} - \frac{4H_{n,1}}{n+1} -\frac{3}{n+1}
-\frac{2H_{n,1}}{(n+1)^{2}}
-\frac{H_{n,1}^{2}}{(n+1)^{2}}-\frac{H_{n,1}^{2}}{(n+2)^{2}}-\frac{1}{(n+1)^{2}}
\\ & \xrightarrow{n\to \infty} & 4+ \frac{\pi^{2}}{6}  
- 2\zeta(3)
- \frac{11\pi^{4}}{360}.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+2)^{2}} 
=
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+2)} \left(\frac{1}{j+1}-\frac{1}{j+2}\right)
=
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+2)}
-\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+2)^{2}}
\\ \stackrel{Lemmata~\ref{lemSumHisqi1i2app}, \ref{lemSumHisqip2sq}}{=}
H_{n+1,2} +\frac{n^{2}+n-1}{(n+1)^{2}} - 2\frac{H_{n,1}}{n+1} -\frac{H_{n,1}^{2}}{n+2} 
-\sum\limits_{j=1}^{n+2}\frac{H_{j,1}^{2}}{j^{2}}
- 2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
\\ +2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{3}}
 +2H_{n+2,3}-H_{n+2,4}
+3
-2 \frac{H_{n+2,1}}{n+2} 
-\frac{2}{n+2}
+\frac{1}{(n+2)^{2}}
\end{array}
$$

$$
\begin{array}{l}
=
H_{n+1,2} +2H_{n+2,3}-H_{n+2,4}
+\frac{n^{2}+2n+1}{(n+1)^{2}}-\frac{n+2}{(n+1)^{2}} +3
-\sum\limits_{j=1}^{n+2}\frac{H_{j,1}^{2}}{j^{2}}
- 2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
\\ +2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{3}}
- \frac{2H_{n,1}}{n+1} - \frac{2H_{n+2,1}}{n+2}
-\frac{H_{n,1}^{2}}{n+2} 
-\frac{2}{n+2}
+\frac{1}{(n+2)^{2}}
\end{array}
$$

$$
\begin{array}{l}
 =
H_{n+1,2} +2H_{n+2,3}-H_{n+2,4} + 4
-\sum\limits_{j=1}^{n+2}\frac{H_{j,1}^{2}}{j^{2}}
- 2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
+ 2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{3}}
\\ - \frac{2H_{n,1}}{n+1} - \frac{2H_{n+2,1}}{n+2}
-\frac{H_{n,1}^{2}}{n+2} 
-\frac{n+2}{(n+1)^{2}}
-\frac{2}{n+2} +\frac{1}{(n+2)^{2}}
\\ \xrightarrow{n\to \infty}
\frac{\pi^{2}}{6} + 2\zeta(3)- \frac{\pi^{4}}{90}
+ 4 - \frac{17\pi^{4}}{360}
-4\zeta(3) + 2\frac{\pi^{4}}{72}
\\ =
4+ \frac{\pi^{2}}{6} 
- 2\zeta(3)
- \frac{11\pi^{4}}{360}
\approx 0.264.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHisqi1sqi2sq}

\be\label{eqSumHisqi1sqi2sq}
\begin{array}{rcl}
V_{n,2,2}^{1,2,1} & = &\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)^{2}(j+2)^{2}}  = 
2\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{j^{2}}
+ 2\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}
-4\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{3}}
\\ &&
-2H_{n,2}
-2H_{n,3}+2H_{n,4} 
-5
+\frac{2H_{n,1}^{2}}{n+2} 
+ \frac{6H_{n,1}}{n+1} 
+\frac{2H_{n,1}^{2}}{(n+1)^{2}}
+\frac{H_{n,1}^{2}}{(n+2)^{2}}
\\&&
+\frac{2H_{n,1}}{(n+1)^{2}}
+\frac{4}{n+1}
+\frac{1}{(n+1)^{2}}
\\ & \xrightarrow{n\to \infty} &
\frac{11\pi^{4}}{180} + 2\zeta(3)-\frac{\pi^{2}}{3}-5.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)^{2}(j+2)^{2}} 
=
\sum\limits_{j=1}^{n}H_{j,1}^{2} \left(\frac{1}{j+1}-\frac{1}{j+2}\right)^{2}
\\ =
\sum\limits_{j=1}^{n}H_{j,1}^{2} \left(\frac{1}{(j+1)^{2}}-\frac{2}{(j+1)(j+2)}+\frac{1}{(j+2)^{2}}\right)
=
\sum\limits_{j=1}^{n} \frac{H_{j,1}^{2}}{(j+1)^{2}}
-2\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+2)}
+\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+2)^{2}}
\\ \stackrel{Lemmata~\ref{lemSumHisqi1i2app}, \ref{lemSumHisqip1sqapp}, \ref{lemSumHisqip2sq}}{=}
\\ 
\sum\limits_{j=1}^{n+1}\frac{H_{j,1}^{2}}{j^{2}}
-2\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{3}}
+H_{n+1,4} 
-2H_{n+1,2}
-\frac{2n^{2}+2n-2}{(n+1)^{2}}
+ 4\frac{H_{n,1}}{n+1} +2\frac{H_{n,1}^{2}}{n+2} 
\\ +\sum\limits_{j=1}^{n+2}\frac{H_{j,1}^{2}}{j^{2}}
+ 2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
-2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{3}}
-2H_{n+2,3}+H_{n+2,4}
-3
+2 \frac{H_{n+2,1}}{n+2} +\frac{2}{n+2}-\frac{1}{(n+2)^{2}}
\end{array}
$$

$$
\begin{array}{l}
=
\sum\limits_{j=1}^{n+1}\frac{H_{j,1}^{2}}{j^{2}}
+\sum\limits_{j=1}^{n+2}\frac{H_{j,1}^{2}}{j^{2}}
-2\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{3}}
-2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{3}}
+ 2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
+H_{n+1,4} +H_{n+2,4}
 -2H_{n+1,2}
\\
-2H_{n+2,3}
-2\frac{n^{2}+2n+1}{(n+1)^{2}}+2\frac{n+2}{(n+1)^{2}} -3
+ 4\frac{H_{n,1}}{n+1} 
+2\frac{H_{n,1}^{2}}{n+2} 
+2 \frac{H_{n+2,1}}{n+2} 
+\frac{2}{n+2}
-\frac{1}{(n+2)^{2}}
\end{array}
$$

$$
\begin{array}{l}
 =
2\sum\limits_{j=1}^{n+1}\frac{H_{j,1}^{2}}{j^{2}}
+\frac{H_{n+2,1}^{2}}{(n+2)^{2}}
-4\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{3}}
-2\frac{H_{n+2,1}}{(n+2)^{3}}
+ 2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
+2H_{n+1,4}  +\frac{1}{(n+2)^{4}}
\\ -2H_{n+1,2}
-2H_{n+2,3}
+2\frac{n+2}{(n+1)^{2}} -5
+ 4\frac{H_{n,1}}{n+1} 
+2\frac{H_{n,1}^{2}}{n+2} 
+2 \frac{H_{n+2,1}}{n+2} 
+\frac{2}{n+2}
-\frac{1}{(n+2)^{2}}
\end{array}
$$

$$
\begin{array}{l}
=
2\sum\limits_{j=1}^{n+1}\frac{H_{j,1}^{2}}{j^{2}}
-4\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{3}}
+ 2\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}}
+2H_{n+1,4} 
-2H_{n+1,2}
-2H_{n+2,3}
-5
\\ 
+ 4\frac{H_{n,1}}{n+1} 
+2\frac{H_{n,1}^{2}}{n+2} 
+2 \frac{H_{n+2,1}}{n+2} 
+\frac{H_{n+2,1}^{2}}{(n+2)^{2}}
-2\frac{H_{n+2,1}}{(n+2)^{3}}
+\frac{2}{n+2}
+2\frac{n+2}{(n+1)^{2}}
-\frac{1}{(n+2)^{2}}
 +\frac{1}{(n+2)^{4}}
\\ \xrightarrow{n\to \infty}
\frac{17\pi^{4}}{180}
-\frac{\pi^{4}}{18}
+ 4\zeta(3)
+\frac{\pi^{4}}{45}
-\frac{\pi^{2}}{3}
-2\zeta(3)
-5
=
\frac{11\pi^{4}}{180}
+ 2\zeta(3)-\frac{\pi^{2}}{3}-5
\approx 0.067.
\end{array}
$$
\end{proof}

\newpage
\begin{lemma}\label{lemSumHj1sqj1j2j3}

\be\label{eqSumHj1sqj1j2j3}
\begin{array}{rcl}
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+2)(j+3)} & = & 
\frac{1}{4}H_{n,2}- \frac{3}{16} -\frac{H_{n,1}^{2}}{2(n+2)}+\frac{H_{n,1}^{2}}{2(n+3)} -\frac{H_{n,1}}{2(n+1)} +\frac{H_{n,1}}{2(n+2)}
\\&&
+\frac{1}{8(n+1)}+\frac{1}{8(n+2)}
\xlongrightarrow{n\to\infty} \frac{\pi^{2}}{24}- \frac{3}{16}
.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+2)(j+3)} =
V_{n,1,1}^{1,2,1}-V_{n,1,1}^{1,3,1}
=\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+2)} -
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+3)} 
\\ \stackrel{Lemmata \ref{lemSumHisqi1i2app},\ref{lemSumHj1sqj1j3}}{=}
 H_{n+1,2}+\frac{n^{2}+n-1}{(n+1)^{2}} -\frac{2H_{n,1}}{(n+1)}-\frac{H_{n,1}^{2}}{n+2}
-\frac{3}{4}H_{n+1,2}- \frac{19}{16}
\\+\frac{H_{n+1,1}^{2}}{2(n+2)}+\frac{H_{n+1,1}^{2}}{2(n+3)}
+\frac{3H_{n+1,1}}{2(n+2)} +\frac{H_{n+1,1}}{2(n+3)}
 +\frac{9}{8(n+2)}+\frac{1}{8(n+3)}
\\=
\frac{1}{4}H_{n+1,2}+\frac{n^{2}+2n+1}{(n+1)^{2}}- \frac{19}{16}-\frac{n}{(n+1)^{2}}-\frac{2}{(n+1)^{2}}
-\frac{H_{n,1}^{2}}{n+2}+\frac{H_{n+1,1}^{2}}{2(n+2)}+\frac{H_{n+1,1}^{2}}{2(n+3)}
\\-\frac{2H_{n,1}}{(n+1)}+\frac{3H_{n+1,1}}{2(n+2)} +\frac{H_{n+1,1}}{2(n+3)}
+\frac{9}{8(n+2)}+\frac{1}{8(n+3)}
\\=
\frac{1}{4}H_{n+1,2}- \frac{3}{16}
-\frac{H_{n+1,1}^{2}}{n+2}+\frac{2H_{n,1}}{(n+1)(n+2)}+\frac{1}{(n+1)^{2}(n+2)}
+\frac{H_{n+1,1}^{2}}{2(n+2)}+\frac{H_{n+1,1}^{2}}{2(n+3)}
-\frac{2H_{n+1,1}}{(n+1)}+\frac{2}{(n+1)^{2}}
\\+\frac{3H_{n+1,1}}{2(n+2)} +\frac{H_{n+1,1}}{2(n+3)}
-\frac{1}{n+1}+\frac{9}{8(n+2)}+\frac{1}{8(n+3)}
-\frac{1}{(n+1)^{2}}
\\=
\frac{1}{4}H_{n+1,2}- \frac{3}{16}
-\frac{H_{n+1,1}^{2}}{2(n+2)}+\frac{H_{n+1,1}^{2}}{2(n+3)}
+\frac{2H_{n,1}}{n+1}-\frac{2H_{n,1}}{n+2}
+\frac{1}{(n+1)^{2}}-\frac{1}{(n+1)(n+2)}
\\ -\frac{2H_{n+1,1}}{(n+1)}+\frac{3H_{n+1,1}}{2(n+2)} +\frac{H_{n+1,1}}{2(n+3)}
-\frac{1}{n+1}+\frac{9}{8(n+2)}+\frac{1}{8(n+3)}
+\frac{1}{(n+1)^{2}}
\\=
\frac{1}{4}H_{n+1,2}- \frac{3}{16}
-\frac{H_{n+1,1}^{2}}{2(n+2)}+\frac{H_{n+1,1}^{2}}{2(n+3)}
+\frac{2H_{n+1,1}}{n+1}-\frac{2}{(n+1)^{2}}
-\frac{2H_{n+1,1}}{n+2}+\frac{2}{(n+1)(n+2)}
\\ -\frac{1}{n+1}+\frac{1}{n+2}
-\frac{2H_{n+1,1}}{(n+1)}+\frac{3H_{n+1,1}}{2(n+2)} +\frac{H_{n+1,1}}{2(n+3)}
-\frac{1}{n+1}+\frac{9}{8(n+2)}+\frac{1}{8(n+3)}
+\frac{2}{(n+1)^{2}}
\end{array}
$$

$$
\begin{array}{l}
=
\frac{1}{4}H_{n+1,2}- \frac{3}{16}
-\frac{H_{n+1,1}^{2}}{2(n+2)}+\frac{H_{n+1,1}^{2}}{2(n+3)}
+\frac{2}{(n+1)}
-\frac{2}{(n+2)}
-\frac{H_{n+1,1}}{2(n+2)} +\frac{H_{n+1,1}}{2(n+3)}
-\frac{2}{n+1}+\frac{1}{n+2}
\\+\frac{9}{8(n+2)}+\frac{1}{8(n+3)}
=
\frac{1}{4}H_{n+1,2}- \frac{3}{16}
-\frac{H_{n+1,1}^{2}}{2(n+2)}+\frac{H_{n+1,1}^{2}}{2(n+3)}
-\frac{H_{n+1,1}}{2(n+2)} +\frac{H_{n+1,1}}{2(n+3)}
+\frac{1}{8(n+2)}+\frac{1}{8(n+3)}
\\ \xlongrightarrow{n\to\infty} \frac{\pi^{2}}{24}- \frac{3}{16} \approx 0.224
.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHj1sqj1j2j4}

\be\label{eqSumHj1sqj1j2j4}
\begin{array}{rcl}
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+2)(j+4)} & = &
\frac{7}{36}H_{n,2} - \frac{161}{1296}
-\frac{H_{n,1}^{2}}{3(n+2)}+\frac{H_{n,1}^{2}}{6(n+3)}+\frac{H_{n,1}^{2}}{6(n+4)}
-\frac{7H_{n,1}}{18(n+1)}
\\ &&
+\frac{5H_{n,1}}{18(n+2)}+\frac{H_{n,1}}{9(n+3)} +\frac{13}{216(n+1)}+\frac{25}{216(n+2)} + \frac{1}{54(n+3)}
\\& \xlongrightarrow{n\to\infty}&\frac{7\pi^{2}}{216} - \frac{161}{1296}
.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+2)(j+4)} =
\frac{1}{2}\left(V_{n,1,1}^{1,2,1}-V_{n,1,1}^{1,4,1}\right)=
\frac{1}{2}\left(\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+2)} -
\sum\limits_{j=1}^{n}\frac{H_{j,1}^{2}}{(j+1)(j+4)}\right) 
\\ \stackrel{Lemmata \ref{lemSumHisqi1i2app},\ref{lemSumHj1sqj1j4}}{=}
 \frac{1}{2}\left(
H_{n+1,2}+\frac{n^{2}+n-1}{(n+1)^{2}} -\frac{2H_{n,1}}{(n+1)}-\frac{H_{n,1}^{2}}{n+2}
-\frac{11}{18}H_{n+1,2}- \frac{809}{648}
\right. \\ \left. 
+\frac{H_{n+1,1}^{2}}{3(n+2)}+\frac{H_{n+1,1}^{2}}{3(n+3)}+\frac{H_{n+1,1}^{2}}{3(n+4)}
+\frac{11H_{n+1,1}}{9(n+2)}+\frac{5H_{n+1,1}}{9(n+3)}+\frac{2H_{n+1,1}}{9(n+4)}
+\frac{121}{108(n+2)}+\frac{25}{108(n+3)} 
\right. \\ \left. 
+ \frac{1}{27(n+4)}
\right)
=
\frac{1}{2}\left(
\frac{7}{18}H_{n+1,2}+\frac{n^{2}+2n+1}{(n+1)^{2}} - \frac{809}{648}-\frac{n}{(n+1)^{2}}-\frac{2}{(n+1)^{2}}
-\frac{2H_{n+1,1}}{(n+1)}+\frac{2}{(n+1)^{2}}
\right. \\ \left. 
-\frac{H_{n+1,1}^{2}}{n+2}+\frac{2H_{n,1}}{(n+1)(n+2)}
+\frac{1}{(n+1)^{2}(n+2)}
+\frac{H_{n+1,1}^{2}}{3(n+2)}+\frac{H_{n+1,1}^{2}}{3(n+3)}+\frac{H_{n+1,1}^{2}}{3(n+4)}
+\frac{11H_{n+1,1}}{9(n+2)}+\frac{5H_{n+1,1}}{9(n+3)}
\right. \\ \left. 
+\frac{2H_{n+1,1}}{9(n+4)}
+\frac{121}{108(n+2)}+\frac{25}{108(n+3)} + \frac{1}{27(n+4)}
\right)
=
\frac{1}{2}\left(
\frac{7}{18}H_{n+1,2} - \frac{161}{648}
-\frac{2H_{n+1,1}}{(n+1)}
\right. \\ \left. 
+\frac{2H_{n,1}}{(n+1)}
-\frac{2H_{n,1}}{(n+2)}
+\frac{1}{(n+1)^{2}}
-\frac{1}{(n+1)(n+2)}
-\frac{2H_{n+1,1}^{2}}{3(n+2)}+\frac{H_{n+1,1}^{2}}{3(n+3)}+\frac{H_{n+1,1}^{2}}{3(n+4)}
+\frac{11H_{n+1,1}}{9(n+2)}
\right. \\ \left. 
+\frac{5H_{n+1,1}}{9(n+3)}+\frac{2H_{n+1,1}}{9(n+4)}
-\frac{1}{n+1}+\frac{121}{108(n+2)}+\frac{25}{108(n+3)} 
+ \frac{1}{27(n+4)}+\frac{1}{(n+1)^{2}}
\right)
\\=
\frac{1}{2}\left(
\frac{7}{18}H_{n+1,2} - \frac{161}{648}
-\frac{2H_{n+1,1}}{(n+1)}
+\frac{2H_{n+1,1}}{(n+1)}-\frac{2}{(n+1)^{2}}
-\frac{2H_{n+1,1}}{(n+2)}+\frac{2}{(n+1)(n+2)}
\right. \\ \left. 
-\frac{1}{(n+1)(n+2)}
-\frac{2H_{n+1,1}^{2}}{3(n+2)}+\frac{H_{n+1,1}^{2}}{3(n+3)}+\frac{H_{n+1,1}^{2}}{3(n+4)}
+\frac{11H_{n+1,1}}{9(n+2)}+\frac{5H_{n+1,1}}{9(n+3)}+\frac{2H_{n+1,1}}{9(n+4)}
\right. \\ \left. 
-\frac{1}{n+1}+\frac{121}{108(n+2)}+\frac{25}{108(n+3)} 
+ \frac{1}{27(n+4)}+\frac{2}{(n+1)^{2}}
\right)
\\=
\frac{1}{2}\left(
\frac{7}{18}H_{n+1,2} - \frac{161}{648}
-\frac{2H_{n+1,1}^{2}}{3(n+2)}+\frac{H_{n+1,1}^{2}}{3(n+3)}+\frac{H_{n+1,1}^{2}}{3(n+4)}
-\frac{7H_{n+1,1}}{9(n+2)}+\frac{5H_{n+1,1}}{9(n+3)}+\frac{2H_{n+1,1}}{9(n+4)}
\right. \\ \left. 
+\frac{13}{108(n+2)}+\frac{25}{108(n+3)} + \frac{1}{27(n+4)}
\right)
\xlongrightarrow{n\to\infty}\frac{7\pi^{2}}{216} - \frac{161}{1296} \approx 0.196
.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHi2sqi1app}

\be\label{eqSumHi2sqi1app}
V_{n,1,0}^{1,0,2}=
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{j+1} = 
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{j} - 2\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{3}} +H_{n,5} + \frac{H_{n,2}^{2}}{n+1}
\sim \ln n.
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{j+1} =
\sum\limits_{j=1}^{n}\frac{\left(H_{j+1,2}-\frac{1}{(j+1)^{2}}\right)^{2}}{j+1} 
=
\sum\limits_{j=1}^{n}\frac{H_{j+1,2}^{2}}{j+1} -
2\sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{(j+1)^{3}} 
+\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{5}} 
\\ =
\sum\limits_{j=1}^{n+1}\frac{H_{j,2}^{2}}{j} - 1
- 2\sum\limits_{j=1}^{n+1}\frac{H_{j,2}}{j^{3}} + 2
+H_{n+1,5}-1
=
\sum\limits_{j=1}^{n+1}\frac{H_{j,2}^{2}}{j} 
- 2\sum\limits_{j=1}^{n+1}\frac{H_{j,2}}{j^{3}} 
+H_{n+1,5}.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHi2sqi2}

\be\label{eqSumHi2sqi2}
\begin{array}{rcl}
V_{n,1,0}^{2,0,2}&= &
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{j+2}  = 
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{j} 
-2\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{3}}
-H_{n,2}^{2}  +H_{n,2}   +H_{n,3}
\\ && +H_{n,5} -1 
+\frac{H_{n,2}^{2}}{n+1}+\frac{H_{n,2}^{2}}{n+2}-\frac{2H_{n,2}}{n+1} + \frac{1}{n+1}
 \sim  \ln n.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{j+2} =
\sum\limits_{j=1}^{n}\frac{\left(H_{j+2,2}-\frac{1}{(j+1)^{2}}-\frac{1}{(j+2)^{2}}\right)^{2}}{j+2} 
\\=
\sum\limits_{j=1}^{n}\frac{H_{j+2,2}^{2}}{(j+2)} 
-2\sum\limits_{j=1}^{n}\frac{H_{j+2,2}\left(\frac{1}{(j+1)^{2}}+\frac{1}{(j+2)^{2}}\right)}{j+2} 
 +\sum\limits_{j=1}^{n}\frac{1}{(j+2)}\left(\frac{1}{(j+1)^{2}}+\frac{1}{(j+2)^{2}}\right)^{2} 
\end{array}
$$

$$
\begin{array}{l}
=
\sum\limits_{j=1}^{n+2}\frac{H_{j,2}^{2}}{j} - 1 - \frac{25}{32}
-2\sum\limits_{j=1}^{n}\frac{H_{j+2,2}}{(j+1)^{2}(j+2)} 
-2\sum\limits_{j=1}^{n}\frac{H_{j+2,2}}{(j+2)^{3}} 
+\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{4}(j+2)}
\\ +2\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{2}(j+2)^{3}}
+\sum\limits_{j=1}^{n}\frac{1}{(j+2)^{5}}
\end{array}
$$

$$
\begin{array}{l}
 =
\sum\limits_{j=1}^{n+2}\frac{H_{j,2}^{2}}{j} - 1 - \frac{25}{32}
-2\sum\limits_{j=1}^{n}\frac{H_{j+2,2}}{(j+1)^{2}(j+2)} 
-2\sum\limits_{j=1}^{n+2}\frac{H_{j,2}}{j^{3}} +2 + \frac{10}{32} 
+\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{4}(j+2)}
\\ +2\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{2}(j+2)^{3}}
+H_{n+2,5}-1-\frac{1}{32}
\end{array}
$$

$$
\begin{array}{l}
 =
\sum\limits_{j=1}^{n+2}\frac{H_{j,2}^{2}}{j}  - \frac{1}{2}
-2\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)^{2}(j+2)} 
-\sum\limits_{j=1}^{n}\frac{2}{(j+1)^{4}(j+2)} 
-\sum\limits_{j=1}^{n}\frac{2}{(j+1)^{2}(j+2)^{3}} 
-2\sum\limits_{j=1}^{n+2}\frac{H_{j,2}}{j^{3}}
\\+\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{4}(j+2)}
+2\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{2}(j+2)^{3}}
+H_{n+2,5}
\\ =
\sum\limits_{j=1}^{n+2}\frac{H_{j,2}^{2}}{j} 
- \sum\limits_{j=1}^{n}\frac{1}{(j+1)^{4}(j+2)}
- \frac{1}{2}
-2\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)^{2}(j+2)} 
-2\sum\limits_{j=1}^{n+2}\frac{H_{j,2}}{j^{3}}
+H_{n+2,5}
\end{array}
$$

$$
\begin{array}{l}
\stackrel{Lemmata~\ref{lemSumj1quj2}, \ref{lemSumHi2i1sqi2app}}{=}
\sum\limits_{j=1}^{n+2}\frac{H_{j,2}^{2}}{j} 
- H_{n+1,4}+H_{n+1,3} - H_{n+1,2}+\frac{3}{2}-\frac{1}{n+2}
- \frac{1}{2}
\\ -2\left(
\frac{1}{2}H_{n+1,2}^{2}-\frac{1}{2}H_{n+1,4}
- H_{n+1,2} + 1 +\frac{H_{n+1,2}}{n+2} - \frac{1}{n+2}
\right)
-2\sum\limits_{j=1}^{n+2}\frac{H_{j,2}}{j^{3}}
+H_{n+2,5}
\\ =
\sum\limits_{j=1}^{n+2}\frac{H_{j,2}^{2}}{j} 
-2\sum\limits_{j=1}^{n+2}\frac{H_{j,2}}{j^{3}}
- H_{n+1,4}+H_{n+1,3} - H_{n+1,2}+\frac{3}{2}-\frac{1}{n+2}
- \frac{1}{2}
\\ -H_{n+1,2}^{2}+H_{n+1,4}
 +2H_{n+1,2} - 2 -\frac{2H_{n+1,2}}{n+2} + \frac{2}{n+2}
+H_{n+2,5}
\\ =
\sum\limits_{j=1}^{n+2}\frac{H_{j,2}^{2}}{j} 
-2\sum\limits_{j=1}^{n+2}\frac{H_{j,2}}{j^{3}}
-H_{n+1,2}^{2}  +H_{n+1,2}   +H_{n+1,3} +H_{n+2,5} 
-1 
\\ -\frac{2H_{n+1,2}}{n+2} + \frac{1}{n+2}
.
\end{array}
\begin{array}{rcl}
V_{n,1,0}^{m,0,2}&=&\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{(j+m)}  = 
V_{n,1,0}^{m-1,0,2}-\frac{2}{(m-1)^{2}}G_{n,1,0}^{m-1,0,2}
-\frac{H_{n,2}^{2}}{m-1}+\frac{2H_{n,1}H_{n,2}}{(m-1)^{2}}
\\&&+\frac{H_{n,2}}{(m-1)^{3}}+\frac{H_{n,3}}{(m-1)^{2}}
-\frac{2}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}
 -\frac{H_{m-1,1}}{(m-1)^{4}}
+\frac{H_{n,2}^{2}}{(n+m)}
\\&&
+\frac{1}{(m-1)^{4}}\sum\limits_{j=n+1}^{n+m-1}\frac{1}{j}.
\end{array}
\begin{array}{l}
V_{n,1,0}^{m,0,2}=\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{(j+m)} 
= \sum\limits_{j=1}^{n}\frac{\left(H_{j+1,2}-\frac{1}{j+2}\right)^{2}}{(j+m)}
\\= 
\sum\limits_{j=1}^{n}\frac{H_{j+1,2}^{2}}{(j+1+m-1)}
-2\sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{(j+1)^{2}(j+1+m-1)}
+\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{4}(j+1+m-1)}
\\=
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{(j+m-1)}-\frac{1}{m}+\frac{H_{n+1,2}^{2}}{(n+m)}
-2\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{2}(j+m-1)}+\frac{2}{m}-\frac{2H_{n+1,2}}{(n+1)^{2}(n+m)}
\\+\sum\limits_{j=1}^{n}\frac{1}{j^{4}(j+m-1)}-\frac{1}{m}+\frac{1}{(n+1)^{4}(n+m)}
\\=
V_{n,1,0}^{m-1,0,2}
-\frac{2}{m-1}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{2}}
+\frac{2}{m-1}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j(j+m-1)}
+\frac{1}{m-1}\sum\limits_{j=1}^{n}\frac{1}{j^{4}}
-\frac{1}{m-1}\sum\limits_{j=1}^{n}\frac{1}{j^{3}(j+m-1)}
\\ +\frac{H_{n+1,2}^{2}}{(n+m)}
-\frac{2H_{n+1,2}}{(n+1)^{2}(n+m)}
+\frac{1}{(n+1)^{4}(n+m)}
\\ \stackrel{Lemma~\ref{lemSumHi2isq}}{=}
V_{n,1,0}^{m-1,0,2}
-\frac{2}{m-1}\frac{1}{2}(H_{n,2}^{2}+H_{n,4})
+\frac{2}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j}
-\frac{2}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+m-1)}
\\ +\frac{H_{n,4}}{m-1}
-\frac{1}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{1}{j^{3}}
+\frac{1}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{1}{j^{2}(j+m-1)}
+\frac{H_{n,2}^{2}}{(n+m)}
\\ \stackrel{Lemma~\ref{lemSumHi2i}}{=}
V_{n,1,0}^{m-1,0,2}-\frac{2}{(m-1)^{2}}G_{n,1,0}^{m-1,0,2}
-\frac{H_{n,2}^{2}}{m-1}
+\frac{2}{(m-1)^{2}}(H_{n,1}H_{n,2}+H_{n,3}-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}})
\\ -\frac{H_{n,3}}{(m-1)^{2}}
+\frac{1}{(m-1)^{3}}\sum\limits_{j=1}^{n}\frac{1}{j^{2}}
-\frac{1}{(m-1)^{3}}\sum\limits_{j=1}^{n}\frac{1}{j(j+m-1)}
+\frac{H_{n,2}^{2}}{(n+m)}
\\=
V_{n,1,0}^{m-1,0,2}-\frac{2}{(m-1)^{2}}G_{n,1,0}^{m-1,0,2}
-\frac{H_{n,2}^{2}}{m-1}
+\frac{2H_{n,1}H_{n,2}}{(m-1)^{2}}
+\frac{H_{n,3}}{(m-1)^{2}}
-\frac{2}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}
+\frac{H_{n,2}}{(m-1)^{3}}
\\ -\frac{1}{(m-1)^{4}}\sum\limits_{j=1}^{n}\frac{1}{j}
+\frac{1}{(m-1)^{4}}\sum\limits_{j=1}^{n}\frac{1}{(j+m-1)}
+\frac{H_{n,2}^{2}}{(n+m)}
\\=
V_{n,1,0}^{m-1,0,2}-\frac{2}{(m-1)^{2}}G_{n,1,0}^{m-1,0,2}
-\frac{H_{n,2}^{2}}{m-1}+\frac{2H_{n,1}H_{n,2}}{(m-1)^{2}}
+\frac{H_{n,2}}{(m-1)^{3}}+\frac{H_{n,3}}{(m-1)^{2}}
-\frac{2}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}
\\-\frac{H_{n,1}}{(m-1)^{4}}
+\frac{H_{n,1}}{(m-1)^{4}}
-\frac{H_{m-1,1}}{(m-1)^{4}}
+\frac{1}{(m-1)^{4}}\sum\limits_{j=n+1}^{n+m-1}\frac{1}{j}
+\frac{H_{n,2}^{2}}{(n+m)}
\end{array}
$$

$$
\begin{array}{l}
=
V_{n,1,0}^{m-1,0,2}-\frac{2}{(m-1)^{2}}G_{n,1,0}^{m-1,0,2}
-\frac{H_{n,2}^{2}}{m-1}+\frac{2H_{n,1}H_{n,2}}{(m-1)^{2}}
+\frac{H_{n,2}}{(m-1)^{3}}+\frac{H_{n,3}}{(m-1)^{2}}
-\frac{2}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}
\\ -\frac{H_{m-1,1}}{(m-1)^{4}}
+\frac{H_{n,2}^{2}}{(n+m)}
+\frac{1}{(m-1)^{4}}\sum\limits_{j=n+1}^{n+m-1}\frac{1}{j}.
\end{array}
\begin{array}{rcl}
V_{n,1,1}^{1,2,2}&=&\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{(j+1)(j+2)}  = 
H_{n,2}^{2}-H_{n,2}-H_{n,3}+1-\frac{H_{n,2}^{2}}{n+2}+\frac{2H_{n,2}}{n+1}-\frac{1}{n+1}
 \\ &  \xrightarrow{n\to \infty} &
\frac{\pi^{4}}{36}-\frac{\pi^{2}}{6}-\zeta(3)+1.
\end{array}	
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{(j+1)(j+2)} =
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{j+1} -\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{j+2} 
 \stackrel{Lemmata~\ref{lemSumHi2sqi1app}, \ref{lemSumHi2sqi2}}{=}
\sum\limits_{j=1}^{n+1}\frac{H_{j,2}^{2}}{j} 
- 2\sum\limits_{j=1}^{n+1}\frac{H_{j,2}}{j^{3}} 
+H_{n+1,5}
\\ -
\left(
\sum\limits_{j=1}^{n+2}\frac{H_{j,2}^{2}}{j} 
-2\sum\limits_{j=1}^{n+2}\frac{H_{j,2}}{j^{3}}
-H_{n+1,2}^{2}  +H_{n+1,2}   +H_{n+1,3} +H_{n+2,5} 
-1 
\right. \\ \left. 
-\frac{2H_{n+1,2}}{n+2} + \frac{1}{n+2}
\right)
\\ =
\sum\limits_{j=1}^{n+1}\frac{H_{j,2}^{2}}{j} 
- 2\sum\limits_{j=1}^{n+1}\frac{H_{j,2}}{j^{3}} 
+H_{n+1,5}
-\sum\limits_{j=1}^{n+2}\frac{H_{j,2}^{2}}{j} 
+2\sum\limits_{j=1}^{n+2}\frac{H_{j,2}}{j^{3}}
+H_{n+1,2}^{2}  -H_{n+1,2} 
\\   -H_{n+1,3}  -H_{n+2,5} +1 
+\frac{2H_{n+1,2}}{n+2} - \frac{1}{n+2}
\\ =
H_{n+1,2}^{2}  -H_{n+1,2}   -H_{n+1,3} 
+1 
-\frac{H_{n+2,2}^{2}}{n+2}+\frac{2H_{n+1,2}}{n+2} 
- \frac{1}{n+2} 
 +2\frac{H_{n+2,2}}{(n+2)^{3}}-\frac{1}{(n+2)^{5}}
\\ \xrightarrow{n\to \infty}
\frac{\pi^{4}}{36}-\frac{\pi^{2}}{6}-\zeta(3)+1 \approx 0.859.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHi2sqisqapp} 

\be\label{eqSumHi2sqisqapp}
\begin{array}{rcl}
V_{n,2,0}^{0,0,2}=\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{j^{2}}  
& = &  
\frac{1}{3}H_{n,2}^{3}  
+\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{4}} 
- \frac{1}{3}H_{n,6}
\xrightarrow{n\to \infty}  
\zeta^{2}(3)+\frac{19\pi^{6}}{22680}
.
\end{array}
\begin{array}{l}
\bigtriangledown B_{j} = H_{j,2}^{2}-H_{j-1,2}^{2} 
= \left(H_{j-1,2}+\frac{1}{j^{2}}\right)^{2}- H_{j-1,2}^{2}
= H_{j-1,2}^{2}-H_{j-1,2}^{2}-\frac{2H_{j-1,2}}{j^{2}}-\frac{1}{j^{4}} 
\\ = \frac{2H_{j-1,2}}{j^{2}}+\frac{1}{j^{4}}.
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{(j+1)^{2}}  
\stackrel{Eq. \eqref{eqtridownBjapp}}{=} 
H_{n,2}^{2}H_{n+1,2} - 1
-\sum\limits_{j=2}^{n}H_{j,2}\left(\frac{2H_{j-1,2}}{j^{2}}+\frac{1}{j^{4}}\right)
\\ 
\sum\limits_{j=1}^{n}\frac{\left(H_{j+1,2}-\frac{1}{(j+1)^{2}}\right)^{2}}{(j+1)^{2}}  
=
H_{n,2}^{2}H_{n+1,2} - 1
-\sum\limits_{j=2}^{n}\left(\frac{2H^{2}_{j,2}}{j^{2}}-\frac{2}{j^{4}}+\frac{1}{j^{4}}\right)
\\ 
\sum\limits_{j=1}^{n}\frac{H_{j+1,2}^{2}}{(j+1)^{2}}  
-2\sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{(j+1)^{4}}  
+\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{6}}  
=
H_{n,2}^{2}H_{n+1,2} - 1
-2\sum\limits_{j=2}^{n}\frac{H^{2}_{j,2}}{j^{2}}
+\sum\limits_{j=2}^{n}\frac{H_{j,2}}{j^{4}}
\\ 
\sum\limits_{j=1}^{n+1}\frac{H_{j,2}^{2}}{j^{2}}  -1
-2\sum\limits_{j=1}^{n+1}\frac{H_{j,2}}{j^{4}}  
 +2
+\sum\limits_{j=1}^{n+1}\frac{1}{j^{6}}  -1
 =
H_{n,2}^{3}+ \frac{H_{n,2}^{2}}{(n+1)^{2}} - 1
-2\sum\limits_{j=1}^{n}\frac{H^{2}_{j,2}}{j^{2}}
\\ +2
+\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{4}} -1
\\
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{j^{2}}  +\frac{H_{n+1,2}^{2}}{(n+1)^{2}}
=
H_{n,2}^{3}+ \frac{H_{n,2}^{2}}{(n+1)^{2}} 
-2\sum\limits_{j=1}^{n}\frac{H^{2}_{j,2}}{j^{2}}
+\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{4}} 
+2\sum\limits_{j=1}^{n+1}\frac{H_{j,2}}{j^{4}}  
-\sum\limits_{j=1}^{n+1}\frac{1}{j^{6}}  
\\
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{j^{2}}  
=
H_{n,2}^{3}+ \frac{H_{n,2}^{2}}{(n+1)^{2}} -\frac{H_{n+1,2}^{2}}{(n+1)^{2}}
-2\sum\limits_{j=1}^{n}\frac{H^{2}_{j,2}}{j^{2}}
+3\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{4}} 
+\frac{2H_{n+1,2}}{(n+1)^{4}} - H_{n+1,6}
.
\end{array}
\begin{array}{l}
3\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{j^{2}}  
=
H_{n,2}^{3}  -\frac{2H_{n,2}}{(n+1)^{4}}-\frac{1}{(n+1)^{6}}
+3\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{4}} 
+\frac{2H_{n,2}}{(n+1)^{4}} +\frac{2}{(n+1)^{6}} 
- H_{n+1,6}
\\
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{j^{2}}  
=
\frac{1}{3}H_{n,2}^{3}  
+\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{4}} 
- \frac{1}{3}H_{n,6}  .
\end{array}
\begin{array}{rcl}
\sum\limits_{j=1}^{\infty}\frac{H_{j,2}^{2}}{j^{2}}  
& = &
\frac{1}{3}\left(\frac{\pi^{2}}{6}\right)^{3}  
+ \zeta^{2}(3)-\frac{\pi^{6}}{2835}
- \frac{\pi^{6}}{3\cdot 945}
=
\frac{\pi^{6}}{3\cdot 216}
+ \zeta^{2}(3)-\frac{\pi^{6}}{2835}
- \frac{\pi^{6}}{2835}
\\ & = &
\zeta^{2}(3)+\pi^{6}\left(\frac{1}{648}-\frac{2}{2835} \right)
=
\zeta^{2}(3)+\frac{19\pi^{6}}{22680} \approx 2.250.
\end{array}
$$
\end{proof}

%\newpage
\begin{lemma}\label{lemSumHi2sqip1sq}

\be\label{eqSumHi2sqip1sq}
\begin{array}{rcl}
V_{n,2,0}^{1,0,2} & =&\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{(j+1)^{2}}  
 = 
\frac{1}{3}H_{n,2}^{3}  + \frac{2}{3}H_{n,6}
-\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{4}} 
+  \frac{H_{n,2}^{2}}{(n+1)^{2}}
\xrightarrow{n\to \infty}  
\frac{59\pi^{6}}{22680}-\zeta^{2}(3).
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{(j+1)^{2}}  
=
\sum\limits_{j=1}^{n}\frac{\left(H_{j+1,2}-\frac{1}{(j+1)^{2}}\right)^{2}}{(j+1)^{2}}  
=
\sum\limits_{j=1}^{n}\frac{H_{j+1,2}^{2}}{(j+1)^{2}}  
-2\sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{(j+1)^{4}}  
+\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{6}}  
\\ =
\sum\limits_{j=1}^{n+1}\frac{H_{j,2}^{2}}{j^{2}}  -1
-2\sum\limits_{j=1}^{n+1}\frac{H_{j,2}}{j^{4}}  +2
+\sum\limits_{j=1}^{n+1}\frac{1}{j^{6}}  -1
=
\sum\limits_{j=1}^{n+1}\frac{H_{j,2}^{2}}{j^{2}}  
-2\sum\limits_{j=1}^{n+1}\frac{H_{j,2}}{j^{4}}  
+\sum\limits_{j=1}^{n+1}\frac{1}{j^{6}}  
\\ =
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{j^{2}} 
+  \frac{H_{n+1,2}^{2}}{(n+1)^{2}} 
-2\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{4}}  
-2\frac{H_{n+1,2}}{(n+1)^{4}}  
+H_{n+1,6}
\\ =
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{j^{2}} 
-2\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{4}}  +H_{n+1,6}
+  \frac{H_{n+1,2}^{2}}{(n+1)^{2}}  -2\frac{H_{n+1,2}}{(n+1)^{4}}  
\\ =
\frac{1}{3}H_{n,2}^{3}  
+\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{4}} 
- \frac{1}{3}H_{n,6}
-2\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{4}}  +H_{n+1,6}
+  \frac{H_{n+1,2}^{2}}{(n+1)^{2}}  -2\frac{H_{n+1,2}}{(n+1)^{4}}  
\\ =
\frac{1}{3}H_{n,2}^{3}  
+ \frac{2}{3}H_{n,6}
-\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{4}} 
+  \frac{H_{n+1,2}^{2}}{(n+1)^{2}}  -2\frac{H_{n+1,2}}{(n+1)^{4}} + \frac{1}{(n+1)^{6}}
\\ \xrightarrow{n\to \infty}  
\frac{1}{3}\left(\frac{\pi^{2}}{6}\right)^{3}  
+ \frac{2\pi^{6}}{3\cdot 945}
-\zeta(3)^{2} + \frac{\pi^{6}}{2835}
=
\frac{\pi^{6}}{648}
+ \frac{\pi^{6}}{945}
-\zeta(3)^{2} 
\\ =\frac{59\pi^{6}}{22680}-\zeta^{2}(3) \approx 1.056.
\end{array}
$$
\end{proof}

\newpage
\begin{lemma}\label{lemSumHi2sqip2sq}

\be\label{eqSumHi2sqip2sq}
\begin{array}{rcl}
V_{n,2,0}^{2,0,2} & = &\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{(j+2)^{2}}  
 = 
\frac{1}{3}H_{n,2}^{3}  -2H_{n,2}^{2}
+4H_{n,2} +2H_{n,3}  +H_{n,4}   + \frac{2}{3}H_{n,6} 
\\ &&-\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{4}} -5
-\frac{4H_{n,2}}{n+1}+\frac{4}{n+1}
+\frac{H_{n,2}^{2}}{(n+1)^{2}}+\frac{H_{n,2}^{2}}{(n+2)^{2}}
-\frac{2H_{n,2}}{(n+1)^{2}}+\frac{1}{(n+1)^{2}}
\\
& \xrightarrow{n\to \infty}  & 
\frac{59\pi^{6}}{22680}-\frac{2\pi^{4}}{45}   +\frac{2\pi^{2}}{3}  +2\zeta(3)  -\zeta(3)^{2}  -5
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{(j+2)^{2}}  
 =
\sum\limits_{j=1}^{n}\frac{\left(H_{j+2,2}-\left(\frac{1}{(j+1)^{2}}+\frac{1}{(j+2)^{2}}\right)\right))^{2}}{(j+2)^{2}}  
\\=
\sum\limits_{j=1}^{n}\frac{H_{j+2,2}^{2}}{(j+2)^{2}} 
-2\sum\limits_{j=1}^{n}\frac{\left(H_{j+2,2}\left(\frac{1}{(j+1)^{2}}+\frac{1}{(j+2)^{2}}\right)\right)}{(j+2)^{2}}  
+\sum\limits_{j=1}^{n}\frac{\left(\frac{1}{(j+1)^{2}}+\frac{1}{(j+2)^{2}}\right)^{2}}{(j+2)^{2}}  
\end{array}
$$

$$
\begin{array}{l}
 =
\sum\limits_{j=1}^{n+2}\frac{H_{j,2}^{2}}{j^{2}} -1-\frac{25}{16\cdot 4}
-2\sum\limits_{j=1}^{n}\frac{H_{j+2,2}}{(j+1)^{2}(j+2)^{2}}
-2\sum\limits_{j=1}^{n}\frac{H_{j+2,2}}{(j+2)^{4}}  
+\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{4}(j+2)^{2}}  
\\ +2\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{2}(j+2)^{4}}  
+\sum\limits_{j=1}^{n}\frac{1}{(j+2)^{6}}  
\\ =
\sum\limits_{j=1}^{n+2}\frac{H_{j,2}^{2}}{j^{2}} -1-\frac{25}{64} 
-2\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)^{2}(j+2)^{2}}
-2\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{4}(j+2)^{2}}
-2\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{2}(j+2)^{4}}
\\ -2\sum\limits_{j=1}^{n+2}\frac{H_{j,2}}{j^{4}}  
 +2+\frac{10}{64}
+\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{4}(j+2)^{2}}  
 +2\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{2}(j+2)^{4}}
+\sum\limits_{j=1}^{n+2}\frac{1}{j^{6}}  -1 -\frac{1}{64}
\\ =
\sum\limits_{j=1}^{n+2}\frac{H_{j,2}^{2}}{j^{2}}  + H_{n+2,6}
-\frac{1}{4}  
-2\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+1)^{2}(j+2)^{2}}
-2\sum\limits_{j=1}^{n+2}\frac{H_{j,2}}{j^{4}}  
-\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{4}(j+2)^{2}}   
\end{array}
$$

$$
\begin{array}{l}
\stackrel{Lemmata~\ref{lemSumj1quj2sq},  \ref{lemSumHi2i1sqi2sqapp}}{=} 
\sum\limits_{j=1}^{n+2}\frac{H_{j,2}^{2}}{j^{2}}  + H_{n+2,6}
-\frac{1}{4}  
-2\left(
H_{n+1,2}^{2}-H_{n+1,4} -4H_{n+1,2}  +5
\right. \\ \left. 
+ \frac{H_{n+1,2}}{(n+2)^{2}} 
+\frac{2H_{n+1,2}}{n+2}-\frac{2}{n+2}- \frac{2n+5}{(n+2)^{2}}
\right)
-2\sum\limits_{j=1}^{n+2}\frac{H_{j,2}}{j^{4}}  
-\left(H_{n+1,4}-2H_{n+1,3}+4H_{n+1,2}
\right. \\ \left. 
-\frac{21}{4}
+\frac{4}{n+2}+\frac{1}{(n+2)^{2}} \right)
\end{array}
$$

$$
\begin{array}{l}
=
\sum\limits_{j=1}^{n+2}\frac{H_{j,2}^{2}}{j^{2}}  + H_{n+2,6} -2\sum\limits_{j=1}^{n+2}\frac{H_{j,2}}{j^{4}}  
-\frac{1}{4}  
-2H_{n+1,2}^{2}+2H_{n+1,4} +8H_{n+1,2}  -10
\\
- \frac{2H_{n+1,2}}{(n+2)^{2}} -\frac{4H_{n+1,2}}{n+2}
 +\frac{4}{n+2}+ \frac{4n+10}{(n+2)^{2}}
-H_{n+1,4}+2H_{n+1,3}-4H_{n+1,2}+\frac{21}{4}
\\ -\frac{4}{n+2}-\frac{1}{(n+2)^{2}} 
\end{array}
$$

$$
\begin{array}{l}
= 
\sum\limits_{j=1}^{n+2}\frac{H_{j,2}^{2}}{j^{2}}  +4H_{n+1,2} +2H_{n+1,3}  +H_{n+1,4}   + H_{n+2,6} 
-2H_{n+1,2}^{2}-2\sum\limits_{j=1}^{n+2}\frac{H_{j,2}}{j^{4}} 
\\ -5
- \frac{2H_{n+1,2}}{(n+2)^{2}} 
 -\frac{4H_{n+1,2}}{n+2}+ \frac{4n+9}{(n+2)^{2}}
\end{array} $$ 

$$ \begin{array}{l}
\stackrel{Lemma~\ref{lemSumHi2sqisqapp}}{=} 
\frac{1}{3}H_{n,2}^{3}  
+4H_{n+1,2} +2H_{n+1,3}  +H_{n+1,4}   + \frac{2}{3}H_{n,6} 
-2H_{n+1,2}^{2}
\\
-\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{4}} -5
 
+\frac{H_{n+1,2}^2}{(n+1)^{2}}+\frac{H_{n+2,2}^2}{(n+2)^{2}}
-\frac{4H_{n+1,2}}{n+2}- \frac{2H_{n+1,2}}{(n+2)^{2}}
 -\frac{2H_{n+1,2}}{(n+1)^{4}} 
\\ -\frac{2H_{n+2,2}}{(n+2)^{4}}  + \frac{4n+9}{(n+2)^{2}}
+\frac{1}{(n+1)^{6}}+\frac{1}{(n+2)^{6}}
\end{array}
$$

$$
\begin{array}{l}
\xrightarrow{n\to \infty}
\frac{1}{3}\left( \frac{\pi^{2}}{6} \right)^{3}  
+\frac{4\pi^{2}}{6}  +2\zeta(3)  +\frac{\pi^{4}}{90}   + \frac{2\pi^{6}}{3\cdot 945}
-2\left( \frac{\pi^{2}}{6}\right) ^{2}-\zeta(3)^{2} + \frac{\pi^{6}}{2835} -5
\\ =
\frac{\pi^{6}}{648}
+\frac{4\pi^{2}}{6}  +2\zeta(3)  +\frac{\pi^{4}}{90}   + \frac{2\pi^{6}}{2835}
- \frac{2\pi^{4}}{36}-\zeta(3)^{2} + \frac{\pi^{6}}{2835} -5
\\= 
\frac{59\pi^{6}}{22680}-\frac{2\pi^{4}}{45}   +\frac{4\pi^{2}}{6}  +2\zeta(3)  -\zeta(3)^{2}  -5
\approx
0.711.
\end{array}
\begin{array}{rcl}
V_{n,2,0}^{m,0,2}&=&\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{(j+m)^{2}} = 
V_{n,2,0}^{m-1,0,2}-\frac{2}{(m-1)^{2}}G_{n,2,0}^{m-1,0,2}-\frac{4}{(m-1)^{3}}G_{n,1,0}^{m-1,0,2}
\\&&
+\frac{4H_{n,1}H_{n,2}}{(m-1)^{3}}
-\frac{H_{n,2}^{2}}{(m-1)^{2}}+\frac{4H_{n,2}}{(m-1)^{4}}
+\frac{2H_{n,3}}{(m-1)^{3}}
-\frac{4}{(m-1)^{3}}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}
\\&&
-\frac{4H_{m-1,1}}{(m-1)^{5}}-\frac{H_{m-1,2}}{(m-1)^{4}}
+\frac{4}{(m-1)^{5}}\sum\limits_{j=n+1}^{n+m-1}\frac{1}{j}
+\frac{1}{(m-1)^{4}}\sum\limits_{j=n+1}^{n+m-1}\frac{1}{j^{2}}
\\&& +\frac{H_{n,2}^{2}}{(n+m)^{2}}
\end{array}
\begin{array}{l}
V_{n,2,0}^{m,0,2}=\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{(j+m)^{2}} 
= \sum\limits_{j=1}^{n}\frac{\left(H_{j+1,2}-\frac{1}{(j+1)^{2}}\right)^{2}}{(j+m)^{2}}
\\= 
\sum\limits_{j=1}^{n}\frac{H_{j+1,2}^{2}}{(j+1+m-1)^{2}}
-2\sum\limits_{j=1}^{n}\frac{H_{j+1,2}}{(j+1)^{2}(j+1+m-1)^{2}}
+\sum\limits_{j=1}^{n}\frac{1}{(j+1)^{4}(j+1+m-1)^{2}}
\\=
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{(j+m-1)^{2}}-\frac{1}{m^{2}}+\frac{H_{n+1,2}^{2}}{(n+m)^{2}}
-2\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{2}(j+m-1)^{2}}+\frac{2}{m^{2}}-\frac{2H_{n+1,2}}{(n+1)^{2}(n+m)^{2}}
\\+\sum\limits_{j=1}^{n}\frac{1}{j^{4}(j+m-1)^{2}}-\frac{1}{m^{2}}+\frac{1}{(n+1)^{4}(n+m)^{2}}
\\=
V_{n,2,0}^{m-1,0,2}
-\frac{2}{m-1}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{2}(j+m-1)}
+\frac{2}{m-1}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j(j+m-1)^{2}}
+\frac{1}{m-1}\sum\limits_{j=1}^{n}\frac{1}{j^{4}(j+m-1)}
-\frac{1}{m-1}\sum\limits_{j=1}^{n}\frac{1}{j^{3}(j+m-1)^{2}}
\\ +\frac{H_{n+1,2}^{2}}{(n+m)^{2}}
-\frac{2H_{n+1,2}}{(n+1)^{2}(n+m)^{2}}
+\frac{1}{(n+1)^{4}(n+m)^{2}}
\\=
V_{n,2,0}^{m-1,0,2}
-\frac{2}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{2}}
+\frac{2}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j(j+m-1)}
+\frac{2}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j(j+m-1)}
-\frac{2}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+m-1)^{2}}
\\+\frac{1}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{1}{j^{4}}
-\frac{1}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{1}{j^{3}(j+m-1)}
-\frac{1}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{1}{j^{3}(j+m-1)}
+\frac{1}{(m-1)^{2}}\sum\limits_{j=1}^{n}\frac{1}{j^{2}(j+m-1)^{2}}
\\ +\frac{H_{n+1,2}^{2}}{(n+m)^{2}}
-\frac{2H_{n+1,2}}{(n+1)^{2}(n+m)^{2}}
+\frac{1}{(n+1)^{4}(n+m)^{2}}
\end{array}
$$

$$
\begin{array}{l}
%\\
\stackrel{Lemma~\ref{lemSumHi2isq}}{=}
V_{n,2,0}^{m-1,0,2}
-\frac{2}{(m-1)^{2}}\frac{1}{2}(H_{n,2}^{2}+H_{n,4})
+\frac{4}{(m-1)^{3}}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j}
-\frac{4}{(m-1)^{3}}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{(j+m-1)}
\\-\frac{2}{(m-1)^{2}}G_{n,2,0}^{m-1,0,2}
+\frac{H_{n,4}}{(m-1)^{2}}
-\frac{2}{(m-1)^{3}}\sum\limits_{j=1}^{n}\frac{1}{j^{3}}
+\frac{2}{(m-1)^{3}}\sum\limits_{j=1}^{n}\frac{1}{j^{2}(j+m-1)}
+\frac{1}{(m-1)^{3}}\sum\limits_{j=1}^{n}\frac{1}{j^{2}(j+m-1)}
\\-\frac{1}{(m-1)^{3}}\sum\limits_{j=1}^{n}\frac{1}{j(j+m-1)^{2}}
 +\frac{H_{n+1,2}^{2}}{(n+m)^{2}}
-\frac{2H_{n+1,2}}{(n+1)^{2}(n+m)^{2}}
+\frac{1}{(n+1)^{4}(n+m)^{2}}
\end{array}
$$

$$
\begin{array}{l}
%\\
\stackrel{Lemma~\ref{lemSumHi2i}}{=}
V_{n,2,0}^{m-1,0,2}-\frac{2}{(m-1)^{2}}G_{n,2,0}^{m-1,0,2}
-\frac{H_{n,2}^{2}}{(m-1)^{2}}
+\frac{4}{(m-1)^{3}}\left(H_{n,1}H_{n,2}+H_{n,3}-\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}\right)
\\-\frac{4}{(m-1)^{3}}G_{n,1,0}^{m-1,0,2}
-\frac{2H_{n,3}}{(m-1)^{3}}
+\frac{3}{(m-1)^{4}}\sum\limits_{j=1}^{n}\frac{1}{j^{2}}
-\frac{3}{(m-1)^{4}}\sum\limits_{j=1}^{n}\frac{1}{j(j+m-1)}
-\frac{1}{(m-1)^{4}}\sum\limits_{j=1}^{n}\frac{1}{j(j+m-1)}
\\+\frac{1}{(m-1)^{4}}\sum\limits_{j=1}^{n}\frac{1}{(j+m-1)^{2}}
 +\frac{H_{n,2}^{2}}{(n+m)^{2}}
\end{array}
$$

$$
\begin{array}{l}
%\\
=
V_{n,2,0}^{m-1,0,2}-\frac{2}{(m-1)^{2}}G_{n,2,0}^{m-1,0,2}-\frac{4}{(m-1)^{3}}G_{n,1,0}^{m-1,0,2}
-\frac{H_{n,2}^{2}}{(m-1)^{2}}
+\frac{4H_{n,1}H_{n,2}}{(m-1)^{3}}
+\frac{4H_{n,3}}{(m-1)^{3}}-\frac{2H_{n,3}}{(m-1)^{3}}
\\+\frac{3H_{n,2}}{(m-1)^{4}}
-\frac{4}{(m-1)^{3}}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}
-\frac{4}{(m-1)^{5}}\sum\limits_{j=1}^{n}\frac{1}{j}
+\frac{4}{(m-1)^{5}}\sum\limits_{j=1}^{n}\frac{1}{(j+m-1)}
+\frac{H_{n,2}}{(m-1)^{4}}
\\-\frac{H_{m-1,2}}{(m-1)^{4}}
+\frac{1}{(m-1)^{4}}\sum\limits_{j=n+1}^{n+m-1}\frac{1}{j^{2}}
 +\frac{H_{n,2}^{2}}{(n+m)^{2}}
\end{array}
$$

$$
\begin{array}{l}
%\\
=
V_{n,2,0}^{m-1,0,2}-\frac{2}{(m-1)^{2}}G_{n,2,0}^{m-1,0,2}-\frac{4}{(m-1)^{3}}G_{n,1,0}^{m-1,0,2}
+\frac{4H_{n,1}H_{n,2}}{(m-1)^{3}}
-\frac{H_{n,2}^{2}}{(m-1)^{2}}+\frac{4H_{n,2}}{(m-1)^{4}}
+\frac{2H_{n,3}}{(m-1)^{3}}
\\
-\frac{4}{(m-1)^{3}}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}
-\frac{H_{m-1,2}}{(m-1)^{4}}
-\frac{4H_{n,1}}{(m-1)^{5}}
+\frac{4H_{n,1}}{(m-1)^{5}}
-\frac{4H_{m-1,1}}{(m-1)^{5}}
+\frac{4}{(m-1)^{5}}\sum\limits_{j=n+1}^{n+m-1}\frac{1}{j}
\\+\frac{1}{(m-1)^{4}}\sum\limits_{j=n+1}^{n+m-1}\frac{1}{j^{2}}
 +\frac{H_{n,2}^{2}}{(n+m)^{2}}
\\=
V_{n,2,0}^{m-1,0,2}-\frac{2}{(m-1)^{2}}G_{n,2,0}^{m-1,0,2}-\frac{4}{(m-1)^{3}}G_{n,1,0}^{m-1,0,2}
+\frac{4H_{n,1}H_{n,2}}{(m-1)^{3}}
-\frac{H_{n,2}^{2}}{(m-1)^{2}}+\frac{4H_{n,2}}{(m-1)^{4}}
+\frac{2H_{n,3}}{(m-1)^{3}}
\\
-\frac{4}{(m-1)^{3}}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}}
-\frac{4H_{m-1,1}}{(m-1)^{5}}-\frac{H_{m-1,2}}{(m-1)^{4}}
+\frac{4}{(m-1)^{5}}\sum\limits_{j=n+1}^{n+m-1}\frac{1}{j}
+\frac{1}{(m-1)^{4}}\sum\limits_{j=n+1}^{n+m-1}\frac{1}{j^{2}}
 +\frac{H_{n,2}^{2}}{(n+m)^{2}}
.
\end{array}
$$
\end{proof}

\newpage
\begin{lemma}\label{lemSumHi2sqip1sqip2sq}

\be\label{eqSumHi2sqip1sqip2sq}
\begin{array}{rcl}
V_{n,2,2}^{1,2,2} & =& \sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{(j+1)^{2}(j+2)^{2}}  
= 
\frac{2}{3}H_{n,2}^{3} 
-4H_{n,2}^{2}+6H_{n,2} +4H_{n,3}  
+H_{n,4}   
\\ &&
+ \frac{4}{3}H_{n,6} -2\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{4}} -7
+\frac{2H_{n,2}^{2}}{n+2}-\frac{8H_{n,2}}{n+1}+\frac{6}{n+1}
\\ &&
+\frac{2H_{n,2}^{2}}{(n+1)^{2}}+\frac{H_{n,2}^{2}}{(n+2)^{2}}
-\frac{2H_{n,2}}{(n+1)^{2}}+\frac{1}{(n+1)^{2}}
\\ & \xrightarrow{n\to \infty}  &
\frac{59\pi^{6}}{11340}
-\frac{\pi^{4}}{10}
+\pi^{2}   -2\zeta^{2}(3) +4\zeta(3)
-7 .
\end{array}
\ee

\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{(j+1)^{2}(j+2)^{2}}  
= 
\sum\limits_{j=1}^{n}H_{j,2}^{2}\left(\frac{1}{j+1}-\frac{1}{j+2}\right)^{2}
=
\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{(j+1)^{2}}
-2\sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{(j+1)(j+2)}
\\
+ \sum\limits_{j=1}^{n}\frac{H_{j,2}^{2}}{(j+2)^{2}}
\stackrel{Lemmata~\ref{lemSumHi2sqi1i2app},\ref{lemSumHi2sqip1sq},\ref{lemSumHi2sqip2sq}}{=}
\\
\frac{1}{3}H_{n,2}^{3}  + \frac{2}{3}H_{n,6}
-\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{4}} 
+  \frac{H_{n+1,2}^{2}}{(n+1)^{2}}  -2\frac{H_{n+1,2}}{(n+1)^{4}}  + \frac{1}{(n+1)^{6}}
-2\left(
H_{n+1,2}^{2}  -H_{n+1,2}  
\right. \\ \left.
 -H_{n+1,3}  +1 
 -\frac{H_{n+2,2}^{2}}{n+2}+\frac{2H_{n+1,2}}{n+2} 
- \frac{1}{n+2} 
 +2\frac{H_{n+2,2}}{(n+2)^{3}}-\frac{1}{(n+2)^{5}}
\right)
\\ + \frac{1}{3}H_{n,2}^{3}  
+4H_{n+1,2} +2H_{n+1,3}  +H_{n+1,4}   + \frac{2}{3}H_{n,6} 
-2H_{n+1,2}^{2}
-\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{4}} -5
\\+\frac{H_{n+1,2}^2}{(n+1)^{2}}+\frac{H_{n+2,2}^2}{(n+2)^{2}}
-\frac{4H_{n+1,2}}{n+2}
 - \frac{2H_{n+1,2}}{(n+2)^{2}} -\frac{2H_{n+1,2}}{(n+1)^{4}} 
-\frac{2H_{n+2,2}}{(n+2)^{4}}  
 + \frac{4n+9}{(n+2)^{2}}
+\frac{1}{(n+1)^{6}}+\frac{1}{(n+2)^{6}}
\end{array}
$$

$$
\begin{array}{l}
 =
\frac{2}{3}H_{n,2}^{3} 
-2H_{n+1,2}^{2}+4H_{n+1,2} +2H_{n+1,3}  +H_{n+1,4}   
 + \frac{4}{3}H_{n,6}
-2\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{4}} -5
\\ -\frac{4H_{n+1,2}}{n+2}  
 + \frac{4n+9}{(n+2)^{2}}
+  \frac{2H_{n+1,2}^{2}}{(n+1)^{2}}  
+\frac{H_{n+2,2}^2}{(n+2)^{2}} - \frac{2H_{n+1,2}}{(n+2)^{2}} 
-\frac{4H_{n+1,2}}{(n+1)^{4}}  -\frac{2H_{n+2,2}}{(n+2)^{4}}  
+ \frac{2}{(n+1)^{6}}+\frac{1}{(n+2)^{6}}
\\ -2H_{n+1,2}^{2}  +2H_{n+1,2}   +2H_{n+1,3} 
-2 
+\frac{2H_{n+2,2}^{2}}{n+2}-\frac{4H_{n+1,2}}{n+2} 
+ \frac{2}{n+2} 
-\frac{4H_{n+2,2}}{(n+2)^{3}}+\frac{2}{(n+2)^{5}}
\\ =
\frac{2}{3}H_{n,2}^{3} 
-4H_{n+1,2}^{2}+6H_{n+1,2} +4H_{n+1,3}  +H_{n+1,4}   
 + \frac{4}{3}H_{n,6}
-2\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{4}} -7
\\ +\frac{2H_{n+2,2}^{2}}{n+2}
-\frac{8H_{n+1,2}}{n+2}  
+ \frac{2}{n+2} 
 + \frac{4n+9}{(n+2)^{2}}
+  \frac{2H_{n+1,2}^{2}}{(n+1)^{2}}  
+\frac{H_{n+2,2}^2}{(n+2)^{2}} - \frac{2H_{n+1,2}}{(n+2)^{2}} 
-\frac{4H_{n+2,2}}{(n+2)^{3}}
-\frac{4H_{n+1,2}}{(n+1)^{4}}
\\  -\frac{2H_{n+2,2}}{(n+2)^{4}}  
+\frac{2}{(n+2)^{5}}
+ \frac{2}{(n+1)^{6}}+\frac{1}{(n+2)^{6}}
\end{array}
$$

$$
\begin{array}{l}
 \xrightarrow{n\to \infty}  
\frac{2}{3}\left(\frac{\pi^{2}}{6}\right)^{3} 
-4\left(\frac{\pi^{2}}{6}\right)^{2}
+\frac{6\pi^{2}}{6} 
+4\zeta(3)  +\frac{\pi^{4}}{90}
 + \frac{4}{3}\cdot\frac{\pi^{6}}{945}
-2\left(\zeta^{2}(3)-\frac{\pi^{6}}{2835}\right)
-7
\\ =
\frac{2\pi^{6}}{3\cdot216}
+\frac{2\pi^{6}}{2835}
+ \frac{4\pi^{6}}{2835}
-\frac{4\pi^{4}}{36} +\frac{\pi^{4}}{90}
+\pi^{2}   -2\zeta^{2}(3) +4\zeta(3)
-7
\\ =
\frac{\pi^{6}}{324}
+\frac{2\pi^{6}}{945}
-\frac{\pi^{4}}{10}
+\pi^{2}   -2\zeta^{2}(3) +4\zeta(3)
-7
\\ =
\frac{59\pi^{6}}{11340}
-\frac{\pi^{4}}{10}
+\pi^{2}   -2\zeta^{2}(3) +4\zeta(3)
-7
\approx 0.049.
\end{array}
$$

\end{proof}

\begin{lemma}\label{lemSumHi3i}

\be\label{eqSumHiSumHi3i}
V_{n,1,0}^{0,0,3}=\sum\limits_{j=1}^{n}\frac{H_{j,3}}{j} = 
H_{n,1}H_{n,3} + H_{n,4} - \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{3}} \sim \zeta(3) \ln n.
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,3}}{j} 
=  \sum\limits_{j=1}^{n}\frac{1}{j^{3}}\sum\limits_{k=j}^{n}\frac{1}{k}
= H_{n,1}H_{n,3} - \sum\limits_{j=1}^{n}\frac{H_{j-1,1}}{j^{3}}
= H_{n,1}H_{n,3} + H_{n,4} - \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{3}} 
.
\end{array}
$$
\end{proof}

\begin{lemma}\label{lemSumHi1Hi2i}

\be\label{eqSumHi1Hi2i}
\begin{array}{rcl}
\sum\limits_{j=1}^{n}\frac{H_{j,1}H_{j,2}}{j}  
& = & \frac{1}{2}\left(
H_{n,1}^{2}H_{n,2}  -H_{n,4}
+ \sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{2}}
+ 2\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{3}}
- \sum\limits_{j=1}^{n} \frac{H_{j,1}^{2}}{j^{2}}
\right)
\\ & \sim & \frac{\pi^{2}}{12}\ln^{2}n . 
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}H_{j,2}}{j}   
= \sum\limits_{j=1}^{n}\frac{H_{j,2}}{j}\sum\limits_{k=1}^{j}\frac{1}{k}
= \sum\limits_{k=1}^{n}\frac{1}{k}\sum\limits_{j=k}^{n}\frac{H_{j,2}}{j}
= H_{n,1}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j}
- \sum\limits_{k=1}^{n}\frac{1}{k}\sum\limits_{j=1}^{k-1}\frac{H_{j,2}}{j}
\\ \stackrel{Lemma~\ref{lemSumHi2i}}{=}
H_{n,1}\left(H_{n,1}H_{n,2} + H_{n,3}-  \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} \right)
 - \sum\limits_{k=1}^{n}\frac{1}{k}\left(
H_{k-1,1}H_{k-1,2} + H_{k-1,3}-  \sum\limits_{j=1}^{k-1}\frac{H_{j,1}}{j^{2}}
\right)
\\ = H_{n,1}\left(H_{n,1}H_{n,2} + H_{n,3}-  \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} \right)
- \sum\limits_{k=1}^{n}\frac{
\left(H_{k,1}-\frac{1}{k}\right)\left(H_{k,2}-\frac{1}{k^{2}}\right) + H_{k,3}-\frac{1}{k^{3}} 
-  \sum\limits_{j=1}^{k}\frac{H_{j,1}}{j^{2}} + \frac{H_{k,1}}{k^{2}}
}{k}
\end{array}
$$

$$
\begin{array}{l}
 = 
H_{n,1}\left(H_{n,1}H_{n,2} + H_{n,3}-  \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} \right)
- \sum\limits_{k=1}^{n}\frac{H_{k,1}H_{k,2}}{k}
+ \sum\limits_{k=1}^{n}\frac{H_{k,1}}{k^{3}}
+ \sum\limits_{k=1}^{n}\frac{H_{k,2}}{k^{2}}
- H_{n,4}
- \sum\limits_{k=1}^{n}\frac{H_{k,3}}{k}
\\ + H_{n,4}
+ \sum\limits_{k=1}^{n}\frac{\sum\limits_{j=1}^{k}\frac{H_{j,1}}{j^{2}}}{k}
- \sum\limits_{k=1}^{n}\frac{H_{k,1}}{k^{3}}
\\ =
H_{n,1}\left(H_{n,1}H_{n,2} + H_{n,3}-  \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} \right)
- \sum\limits_{k=1}^{n}\frac{H_{k,1}H_{k,2}}{k}
+ \sum\limits_{k=1}^{n}\frac{H_{k,2}}{k^{2}}
- \sum\limits_{k=1}^{n}\frac{H_{k,3}}{k}
+ \sum\limits_{k=1}^{n}\frac{\sum\limits_{j=1}^{k}\frac{H_{j,1}}{j^{2}}}{k}
\\ \stackrel{Lemma~\ref{lemSumHi3i}}{=}
H_{n,1}\left(H_{n,1}H_{n,2} + H_{n,3}-  \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} \right)
- \sum\limits_{k=1}^{n}\frac{H_{k,1}H_{k,2}}{k}
+ \sum\limits_{k=1}^{n}\frac{H_{k,2}}{k^{2}}
- H_{n,1}H_{n,3} 
\\ - H_{n,4} + \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{3}}
+ \sum\limits_{j=1}^{n} \frac{H_{j,1}}{j^{2}}\sum\limits_{k=j}^{n}\frac{1}{k}
\\=
H_{n,1}\left(H_{n,1}H_{n,2} -  \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} \right)
- \sum\limits_{k=1}^{n}\frac{H_{k,1}H_{k,2}}{k}
+ \sum\limits_{k=1}^{n}\frac{H_{k,2}}{k^{2}}
-H_{n,4}
+ \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{3}}
\\ + H_{n,1}\sum\limits_{j=1}^{n} \frac{H_{j,1}}{j^{2}}
- \sum\limits_{j=1}^{n} \frac{H_{j,1}H_{j-1}}{j^{2}}
\\ =
H_{n,1}^{2}H_{n,2} 
- \sum\limits_{k=1}^{n}\frac{H_{k,1}H_{k,2}}{k}
+ \sum\limits_{k=1}^{n}\frac{H_{k,2}}{k^{2}}
-H_{n,4}
+ \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{3}}
- \sum\limits_{j=1}^{n} \frac{H_{j,1}^{2}}{j^{2}} + \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{3}}
. 
\end{array}
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j,1}H_{j,2}}{j}   
=
\frac{1}{2}\left(
H_{n,1}^{2}H_{n,2}  -H_{n,4}
+ \sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{2}}
+ 2\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{3}}
- \sum\limits_{j=1}^{n} \frac{H_{j,1}^{2}}{j^{2}}
\right)
\sim \frac{\pi^{2}}{12}\ln^{2}n.
\end{array}
$$
\end{proof}

\newpage
\begin{lemma}\label{lemSumHi1p1Hi2p1i}

\be\label{eqSumHi1p1Hi2p1i}
\begin{array}{rcl}
\sum\limits_{j=1}^{n}\frac{H_{j+1,1}H_{j+1,2}}{j} &  = &
\frac{H_{n,1}^{2}H_{n,2}}{2}+ H_{n,3}  + \frac{1}{2}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{2}} 
+ \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{3}} + 3- \frac{1}{2}\sum\limits_{j=1}^{n} \frac{H_{j,1}^{2}}{j^{2}} 
\\&&-\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}  -\frac{H_{n,4}}{2}
 - \frac{H_{n,1}}{n+1} - \frac{H_{n,2}}{n+1} -\frac{1}{n+1}-\frac{1}{(n+1)^{2}}
\\ & \sim &  \frac{\pi^{2}}{12}\ln^{2}n.
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j+1,1}H_{j+1,2}}{j}  
= \sum\limits_{j=1}^{n}\frac{\left(H_{j,1}+\frac{1}{j+1}\right)\left(H_{j,2}+\frac{1}{(j+1)^{2}}\right)}{j}  
= \sum\limits_{j=1}^{n}\frac{H_{j,1}H_{j,2}}{j}  
+ \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j(j+1)^{2}} 
\\ + \sum\limits_{j=1}^{n}\frac{H_{j,2}}{j(j+1)}  
+ \sum\limits_{j=1}^{n}\frac{1}{j(j+1)^{3}}  
\\ \stackrel{Lemmata~\ref{lemSumii1cb},\ref{lemSumHiii1sq},\ref{lemSumHi2ii1},\ref{lemSumHi1Hi2i}}{=}
\frac{H_{n,1}^{2}H_{n,2}}{2}  -\frac{H_{n,4}}{2} + \frac{1}{2}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{2}} 
+ \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{3}} - \frac{1}{2}\sum\limits_{j=1}^{n} \frac{H_{j,1}^{2}}{j^{2}} 
\\+H_{n,2} +H_{n+1,3} -\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}} - \frac{H_{n,1}}{n+1}
+
H_{n,3} - \frac{H_{n,2}}{n+1}
+
3-H_{n+1,2}-H_{n+1,3}-\frac{1}{n+1}
\\ =
\frac{H_{n,1}^{2}H_{n,2}}{2}+ H_{n,3}  + \frac{1}{2}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{2}} 
+ \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{3}} + 3- \frac{1}{2}\sum\limits_{j=1}^{n} \frac{H_{j,1}^{2}}{j^{2}} 
-\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}}  -\frac{H_{n,4}}{2}
\\ - \frac{H_{n,1}}{n+1} - \frac{H_{n,2}}{n+1} -\frac{1}{n+1}-\frac{1}{(n+1)^{2}}
\sim  \frac{\pi^{2}}{12}\ln^{2}n.
\end{array}
$$
\end{proof}

\newpage

\begin{lemma}\label{lemSumHi1p2Hi2p2i}

\be\label{eqSumHi1p2Hi2p2i}
\begin{array}{rcl}
\sum\limits_{j=1}^{n}\frac{H_{j+2,1}H_{j+2,2}}{j}  & = &
\frac{H_{n,1}^{2}H_{n,2}}{2}  
+ \frac{1}{2}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{2}} 
+ \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{3}} 
- \frac{1}{2}\sum\limits_{j=1}^{n} \frac{H_{j,1}^{2}}{j^{2}} 
-\frac{3}{2}\sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{2}} 
\\&& - \frac{1}{2}H_{n,2} 
+ \frac{3H_{n,3}}{2}  
-\frac{H_{n,4}}{2} 
 + \frac{93}{16} 
-\frac{5H_{n,1}}{4(n+1)} -\frac{H_{n,1}}{4(n+2)} 
\\ && -\frac{3H_{n,2}}{2(n+1)} -\frac{H_{n,2}}{2(n+2)} 
- \frac{17}{8(n+1)} 
+ \frac{1}{8(n+2)}  
- \frac{3H_{n,1}}{2(n+1)^{2}} - \frac{H_{n,1}}{2(n+2)^{2}} 
\\ &&-\frac{9}{4(n+1)^{2}}+\frac{1}{4(n+2)^{2}}
-\frac{3}{2(n+1)^{3}}-\frac{1}{2(n+2)^{3}} 
\\ & \sim & \frac{\pi^{2}}{12}\ln^{2} n .
\end{array}
\ee
\end{lemma}

\begin{proof}

$$
\begin{array}{l}
\sum\limits_{j=1}^{n}\frac{H_{j+2,1}H_{j+2,2}}{j}  
= \sum\limits_{j=1}^{n}\frac{\left(H_{j,1}+\frac{1}{j+1}+\frac{1}{j+2}\right)
\left(H_{j,2}+\frac{1}{(j+1)^{2}}+\frac{1}{(j+2)^{2}}\right)}{j}  
\end{array}
$$

$$
\begin{array}{l}
 = 
\sum\limits_{j=1}^{n}\frac{H_{j,1}H_{j,2}}{j}  
+ \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j(j+1)^{2}} 
+ \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j(j+2)^{2}} 
+ \sum\limits_{j=1}^{n}\frac{H_{j,2}}{j(j+1)} 
+ \sum\limits_{j=1}^{n}\frac{H_{j,2}}{j(j+2)} 
+ \sum\limits_{j=1}^{n}\frac{1}{j(j+1)^{3}}  
\\ + \sum\limits_{j=1}^{n}\frac{1}{j(j+1)(j+2)^{2}}  
+ \sum\limits_{j=1}^{n}\frac{1}{j(j+1)^{2}(j+2)}   
+ \sum\limits_{j=1}^{n}\frac{1}{j(j+2)^{3}}  
\end{array}
$$

$$
\begin{array}{l}
\stackrel{Lemmata~\ref{lemSumii1cb},\ref{lemSumii2cb},\ref{lemSumii1sqi2},\ref{lemSumii1i2sq},\ref{lemSumHiii1sq},\ref{lemSumHiii2sq},\ref{lemSumHi2ii1}, \ref{lemSumHi2ii2},\ref{lemSumHi1Hi2i}}{=}
\\ \frac{H_{n,1}^{2}H_{n,2}}{2}  -\frac{H_{n,4}}{2} + \frac{1}{2}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{2}} 
 + \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{3}} - \frac{1}{2}\sum\limits_{j=1}^{n} \frac{H_{j,1}^{2}}{j^{2}} 
 + H_{n,2}+H_{n+1,3} 
\\ -\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}} - \frac{H_{n,1}}{n+1}
 + \frac{5}{4} + \frac{H_{n+2,3}}{2} - \frac{H_{n+2,2}}{4}  - \frac{1}{2}\sum\limits_{j=1}^{n+2}\frac{H_{j,1}}{j^{2}} 
-\frac{H_{n+1,1}}{4(n+1)} -\frac{H_{n+2,1}}{4(n+2)} -\frac{3}{4(n+2)}  
\\ + H_{n,3} - \frac{H_{n,2}}{n+1}
+ \frac{H_{n+1,3}}{2} + \frac{H_{n+1,2}}{2}  - \frac{1}{2}  -\frac{H_{n+1,2}}{2(n+1)} -\frac{H_{n+1,2}}{2(n+2)} 
+ \frac{1}{2(n+2)}
\\+ 3-H_{n+1,2}-H_{n+1,3}-\frac{1}{n+1}
+ \frac{1}{2}H_{n+2,2} - \frac{3}{4} - \frac{1}{4(n+1)} + \frac{3}{4(n+2)}
\\ +  \frac{7}{4}-H_{n+1,2} - \frac{1}{2(n+1)} - \frac{1}{2(n+2)}
 + \frac{17}{16} - \frac{H_{n+2,2}}{4} -\frac{H_{n+2,3}}{2} - \frac{1}{8(n+1)} - \frac{1}{8(n+2)}  
\\ =
\frac{H_{n,1}^{2}H_{n,2}}{2}  
+ \frac{1}{2}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{2}} 
+ \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{3}} 
- \frac{1}{2}\sum\limits_{j=1}^{n} \frac{H_{j,1}^{2}}{j^{2}} 
-\frac{3}{2}\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}} - \frac{H_{n+2,1}}{2(n+2)^{2}} 
\\- \frac{1}{2}H_{n+1,2} 
-\frac{1}{(n+1)^{2}}
 + \frac{3H_{n+1,3}}{2}  
-\frac{1}{(n+1)^{3}}
-\frac{H_{n,4}}{2} 
+ \frac{93}{16} 
- \frac{15}{8(n+1)} 
- \frac{1}{8(n+2)}  
-\frac{5H_{n+1,1}}{4(n+1)} 
\\
-\frac{H_{n+2,1}}{4(n+2)} 
-\frac{H_{n+1,2}}{2(n+2)} 
-\frac{3H_{n,2}}{2(n+1)} 
 +\frac{1}{(n+1)^{2}}
-\frac{1}{2(n+1)^{3}} 
\end{array}
$$

$$
\begin{array}{l}
 =
\frac{H_{n,1}^{2}H_{n,2}}{2}  
+ \frac{1}{2}\sum\limits_{j=1}^{n}\frac{H_{j,2}}{j^{2}} 
+ \sum\limits_{j=1}^{n}\frac{H_{j,1}}{j^{3}} 
- \frac{1}{2}\sum\limits_{j=1}^{n} \frac{H_{j,1}^{2}}{j^{2}} 
-\frac{3}{2}\sum\limits_{j=1}^{n+1}\frac{H_{j,1}}{j^{2}} 
- \frac{1}{2}H_{n+1,2} 
+ \frac{3H_{n+1,3}}{2}  
-\frac{H_{n,4}}{2} 
\\ + \frac{93}{16} 
-\frac{5H_{n+1,1}}{4(n+1)} 
-\frac{H_{n+2,1}}{4(n+2)} 
-\frac{3H_{n,2}}{2(n+1)} 
-\frac{H_{n+1,2}}{2(n+2)} 
- \frac{15}{8(n+1)} 
- \frac{1}{8(n+2)}  
- \frac{H_{n+2,1}}{2(n+2)^{2}} 
-\frac{3}{2(n+1)^{3}} 
\\ \sim \frac{\pi^{2}}{12}\ln^{2} n
\end{array}
